Viewing determinants as nonintersecting lattice paths yields classical determinantal identities bijectively

In this paper, we show how general determinants may be viewed as generating functions of nonintersecting lattice paths, using the Lindstr\"om-Gessel-Viennot interpretation of semistandard Young tableaux and the Jacobi-Trudi identity together with elementary observations. After some preparations, this point of view provides very simple "graphical proofs" for classical determinantal identities like the Cauchy--Binet formula, Dodgson's condensation formula, the Pl\"ucker relations and Laplace's expansion. Also, a determinantal identity generalizing Dodgson's condensation formula is presented, which might be new.

==> graphics/Cauchy-Binet.tex <==
\psset{unit=0.45cm}
%
\pspicture(-14,0)(10,15)
% \showgrid
% The labeled grid
\psset{linewidth=0.01,linecolor=gray}
\multido{\ny=0+1}{15}{
	\psline(-13,\ny)(10,\ny)
}
\multido{\nx=-13+1}{24}{
	\psline(\nx,0)(\nx,7)
}
\multido{\nx=-13+1}{24}{
	\psline(\nx,8)(\nx,14)
}
\multido{\ny=1+1}{13}{
	\rput(-14,\ny){$\scriptscriptstyle\ny$}
}
\setcounter{dummycount}{-3}
\multido{\nx=-12+1}{22}{
	\rput(\nx,-0.5){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
% Lines indicating the levels
% \psset{linewidth=0.3,linecolor=lightgray,fillstyle=none,linestyle=dashed,dash=0.4 0.6}
% \psline(-13,1)(9,1)
\psline(-13,7)(10,7)
% \psline(-13,13)(9,13)
% Labels
% Points r
\rput(-11.5,1.5){$\scriptstyle r_3$}
\rput(-10.5,1.5){$\scriptstyle r_2$}
\rput(-9.5,1.5){$\scriptstyle r_1$}
% Points s
\rput(-8.5,7.5){$\scriptstyle s_4$}
\rput(-6.5,7.5){$\scriptstyle s_3$}
\rput(-3.5,7.5){$\scriptstyle s_2$}
\rput(-0.5,7.5){$\scriptstyle s_1$}
% Points t
\rput(2.5,13.5){$\scriptstyle t_3$}
\rput(6.5,13.5){$\scriptstyle t_2$}
\rput(9.5,13.5){$\scriptstyle t_1$}
% Arcs at middle level
\psline[linewidth=0.5,linecolor=lightgray](-9,7)(-9,8)
\psline[linewidth=0.5,linecolor=lightgray](-7,7)(-7,8)
\psline[linewidth=0.5,linecolor=lightgray](-4,7)(-4,8)
\psline[linewidth=0.5,linecolor=lightgray](-1,7)(-1,8)
% Starting points at middle level
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(-9,7){0.3}
\pscircle(-7,7){0.3}
\pscircle(-4,7){0.3}
\pscircle(-1,7){0.3}
%
\pscircle(-9,8){0.3}
\pscircle(-7,8){0.3}
\pscircle(-4,8){0.3}
\pscircle(-1,8){0.3}
% The lattice paths
\psset{linewidth=0.15,fillstyle=none,linecolor=gray,linestyle=solid,linearc=0.1}
\psline(-10,1)(-6,1)(-6,3)(-2,3)(-2,5)(-1,5)(-1,7)(-1,8)(3,8)(3,10)(8,10)(8,11)(9,11)(9,13)
\psline(-11,1)(-11,3)(-9,3)(-9,5)(-7,5)(-7,7)(-4,7)(-4,9)(1,9)(1,11)(6,11)(6,13)
\psline(-12,1)(-12,4)(-11,4)(-11,7)(-9,7)(-9,9)(-7,9)(-7,11)(-6,11)(-6,13)(2,13)
% Starting points
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white}
% Starting points at lower level
\pscircle(-12,1){0.3}
\pscircle(-11,1){0.3}
\pscircle(-10,1){0.3}
% Starting points at upper level
\pscircle(2,13){0.3}
\pscircle(6,13){0.3}
\pscircle(9,13){0.3}
\endpspicture


==> graphics/DeterminantMultiplicative.tex <==
\psset{unit=0.45cm}
%
\pspicture(-14,0)(10,15)
% \showgrid
% The labeled grid
\psset{linewidth=0.01,linecolor=gray}
\multido{\ny=0+1}{15}{
	\psline(-13,\ny)(10,\ny)
}
\multido{\nx=-13+1}{24}{
	\psline(\nx,0)(\nx,7)
}
\multido{\nx=-13+1}{24}{
	\psline(\nx,8)(\nx,14)
}
\multido{\ny=1+1}{13}{
	\rput(-14,\ny){$\scriptscriptstyle\ny$}
}
\setcounter{dummycount}{-4}
\multido{\nx=-12+1}{22}{
	\rput(\nx,-0.5){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
% Lines indicating the levels
% \psset{linewidth=0.3,linecolor=lightgray,fillstyle=none,linestyle=dashed,dash=0.4 0.6}
%\psline(-13,1)(9,1)
\psline(-13,7)(10,7)
%\psline(-13,13)(9,13)
% Labels
% Points r
\rput(-11.5,1.5){$\scriptstyle r_4$}
\rput(-10.5,1.5){$\scriptstyle r_3$}
\rput(-9.5,1.5){$\scriptstyle r_2$}
\rput(-8.5,1.5){$\scriptstyle r_1$}
% Points s
\rput(-8.4,7.5){$\scriptstyle s_4$}
\rput(-6.4,7.5){$\scriptstyle s_3$}
\rput(-3.4,7.5){$\scriptstyle s_2$}
\rput(-0.4,7.5){$\scriptstyle s_1$}
% Points t
\rput(-0.5,13.5){$\scriptstyle t_4$}
\rput(2.5,13.5){$\scriptstyle t_3$}
\rput(6.5,13.5){$\scriptstyle t_2$}
\rput(9.5,13.5){$\scriptstyle t_1$}
% Arcs at middle level
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white}
\psline[linewidth=0.5,linecolor=lightgray](-9,7)(-9,8)
\psline[linewidth=0.5,linecolor=lightgray](-7,7)(-7,8)
\psline[linewidth=0.5,linecolor=lightgray](-4,7)(-4,8)
\psline[linewidth=0.5,linecolor=lightgray](-1,7)(-1,8)
% Starting points at middle level
\pscircle(-9,7){0.3}
\pscircle(-7,7){0.3}
\pscircle(-4,7){0.3}
\pscircle(-1,7){0.3}
%
\pscircle(-9,8){0.3}
\pscircle(-7,8){0.3}
\pscircle(-4,8){0.3}
\pscircle(-1,8){0.3}
% The lattice paths
\psset{linewidth=0.15,fillstyle=none,linecolor=gray,linestyle=solid,linearc=0.1}
\psline(-9,1)(-6,1)(-6,3)(-2,3)(-2,5)(-1,5)(-1,7)(-1,8)(3,8)(3,10)(9,10)(9,13)
\psline(-10,1)(-10,2)(-7,2)(-7,4)(-4,4)(-4,7)(-4,9)(1,9)(1,11)(6,11)(6,13)
\psline(-11,1)(-11,5)(-7,5)(-7,8)(-5,8)(-5,11)(0,11)(0,12)(2,12)(2,13)
\psline(-12,1)(-12,7)(-9,7)(-9,9)(-7,9)(-7,11)(-6,11)(-6,13)(-1,13)
% Starting points
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white}
% Starting points at lower level
\pscircle(-12,1){0.3}
\pscircle(-11,1){0.3}
\pscircle(-10,1){0.3}
\pscircle(-9,1){0.3}
% Starting points at upper level
\pscircle(-1,13){0.3}
\pscircle(2,13){0.3}
\pscircle(6,13){0.3}
\pscircle(9,13){0.3}
\endpspicture


==> graphics/Dodgson.tex <==
\psset{unit=0.45cm}
%
\pspicture(-9,-17)(20,9)
%\showgrid
% FIRST PICURE
% Frame
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.3,fillstyle=none}
\pspolygon(-9,0.5)(-9,8.5)(9,8.5)(9,0.5)
\psset{linearc=0}
% Partitions
\rput(15,6.5){{\green$\lambda/\mu=\pas{9, 7, 5, 3, 3, 1}/\allconstpart{0}$}}
\rput(15,2.5){{\red$\sigma/\tau=\pas{6, 4, 2, 2}/\constpart{-1}{5}$}}
% The frames indicating starting/ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-8.5,6.1)(8.5,6.9)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-8.5,2.1)(8.5,2.9)
% The grid for the ending points:
% Vertical grid lines:
\psset{linewidth=0.085,linecolor=gray}
\multido{\nx=-6+1}{15}{
	\psline[linewidth=0.085,linecolor=gray](\nx,5)(\nx,8)
	\psline[linewidth=0.085,linecolor=gray](\nx,1)(\nx,4)
	\rput(\nx,4.7){${\scriptscriptstyle \nx}$}
}
% Labels for the starting/ending levels:
\rput(-7,6.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level \n}}}
\rput(6,2.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
% Coloured/uncoloured starting/ending points
% Coloured
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\pscircle(-6,2.5){0.36}
\pscircle(-1,2.5){0.36}
\pscircle(-5,6.5){0.36}
\pscircle(8,6.5){0.36}
% Uncoloured
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray}
\pscircle(-5,2.5){0.36}
\pscircle(-4,2.5){0.36}
\pscircle(-3,2.5){0.36}
\pscircle(-2,2.5){0.36}
\pscircle(5,6.5){0.36}
\pscircle(2,6.5){0.36}
\pscircle(-1,6.5){0.36}
\pscircle(-2,6.5){0.36}
% Orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray}
\rput(-6,0.5){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)}
%\rput(-3,0.5){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)}
\rput(-1,0.5){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\rput(-5,6.5){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\rput(8,6.5){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)}
% SECOND PICURE
\rput(0,-9){
% Frame
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.3,fillstyle=none}
\pspolygon(-9,0.5)(-9,8.5)(9,8.5)(9,0.5)
\psset{linearc=0}
% Partitions
\rput(15,6.5){{\green$\lambda^{\prime}/\mu^\prime=\pas{6,4,2,2,0}/\constpart{-1}{5}$}}
\rput(15,2.5){{\red$\sigma^{\prime}/\tau^\prime=\pas{9, 7, 5, 3, 3}/\allconstpart{0}$}}
% The frames indicating starting/ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-8.5,6.1)(8.5,6.9)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-8.5,2.1)(8.5,2.9)
% The grid for the ending points:
% Vertical grid lines:
\psset{linewidth=0.085,linecolor=gray}
\multido{\nx=-6+1}{15}{
	\psline[linewidth=0.085,linecolor=gray](\nx,5)(\nx,8)
	\psline[linewidth=0.085,linecolor=gray](\nx,1)(\nx,4)
	\rput(\nx,4.7){${\scriptscriptstyle \nx}$}
}
% Labels for the starting/ending levels:
\rput(-7,6.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level \n}}}
\rput(6,2.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
% Coloured/uncoloured starting/ending points
% Coloured
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red}
\pscircle(-1,2.5){0.36}
\pscircle(8,6.5){0.36}
\psset{fillcolor=green}
\pscircle(-6,2.5){0.36}
\pscircle(-5,6.5){0.36}
% Uncoloured
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray}
\pscircle(-5,2.5){0.36}
\pscircle(-4,2.5){0.36}
\pscircle(-3,2.5){0.36}
\pscircle(-2,2.5){0.36}
\pscircle(5,6.5){0.36}
\pscircle(2,6.5){0.36}
\pscircle(-1,6.5){0.36}
\pscircle(-2,6.5){0.36}
% Orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray}
\rput(-6,0.5){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\rput(-1,0.5){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)}
\rput(-5,6.5){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\rput(8,6.5){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)}
}
% THIRD PICURE
\rput(0,-18){
% Frame
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.3,fillstyle=none}
\pspolygon(-9,0.5)(-9,8.5)(9,8.5)(9,0.5)
\psset{linearc=0}
% Partitions
\rput(15,6.5){{\green$\lambda^{\prime\prime}/\mu^{\prime\prime}=\pas{9, 7, 5, 3, 3}/\constpart{-1}{5}$}}
\rput(15,2.5){{\red$\sigma^{\prime\prime}/\tau^{\prime\prime}=\pas{6, 4, 2, 2, 0}/\allconstpart{0}$}}
% The frames indicating starting/ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-8.5,6.1)(8.5,6.9)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-8.5,2.1)(8.5,2.9)
% The grid for the ending points:
% Vertical grid lines:
\psset{linewidth=0.085,linecolor=gray}
\multido{\nx=-6+1}{15}{
	\psline[linewidth=0.085,linecolor=gray](\nx,5)(\nx,8)
	\psline[linewidth=0.085,linecolor=gray](\nx,1)(\nx,4)
	\rput(\nx,4.7){${\scriptscriptstyle \nx}$}
}
% Labels for the starting/ending levels:
\rput(-7,6.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level \n}}}
\rput(6,2.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
% Coloured/uncoloured starting/ending points
% Coloured
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red}
\pscircle(-1,2.5){0.36}
\pscircle(-5,6.5){0.36}
\psset{fillcolor=green}
\pscircle(8,6.5){0.36}
\pscircle(-6,2.5){0.36}
% Uncoloured
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray}
\pscircle(-5,2.5){0.36}
\pscircle(-4,2.5){0.36}
\pscircle(-3,2.5){0.36}
\pscircle(-2,2.5){0.36}
\pscircle(5,6.5){0.36}
\pscircle(2,6.5){0.36}
\pscircle(-1,6.5){0.36}
\pscircle(-2,6.5){0.36}
% Orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray}
\rput(-6,0.5){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\rput(-1,0.5){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)}
% \rput(-1,0.5){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\rput(-5,6.5){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)}
\rput(8,6.5){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)}
}
% The connections:
\psset{linewidth=0.4,linecolor=lightgray}
\psline{<->}(0,2)(0,-2)
\psline{<->}(0,-7)(0,-11)
\endpspicture

==> graphics/Dodgson3.tex <==
\psset{unit=0.45cm}
\def\triup{\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\def\tridown{\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](0.0,0.75)(-0.33,1.25)(0.33,1.25)}
%
\pspicture(-14,-5)(14,18)
% \showgrid
% The main path:
\psset{linewidth=0.8,linecolor=lightgray,linestyle=solid,linearc=0.4}
\psline(-6,12.5)(6,12.5)(-6,5.5)(6,5.5)
\psset{linearc=0}
% The bipartition:
\psline[linewidth=0.4,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0,-3)(0,16)
%\rput(-3,16.5){{\huge\bf E}}
%\rput(3,16.5){{\huge\bf O}}
% Circular orientation of coloured points
% RIGHT HALF
% 1
\rput(6,11){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(6,3)(6,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(4,3){1}{180}{0}
\psline(5,3)(5,0)
% \psline[linearc=0.4](5,3)(5,1)(1,1)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(5,3){\TRIdown{red}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIdown{red}}
}
% 2
\rput(6,4){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(6,3)(6,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
% \psarc(4,3){1}{180}{0}
\psline(5,3)(5,0)
\psline[linearc=0.4](5,3)(5,1)(1,1)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(5,3){\TRIdown{red}}
\rput(3,3){\TRIdown{red}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIdown{red}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIdown{red}}
}
% 3
\rput(6,-3){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(6,3)(6,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(4,3){1}{180}{0}
% \psline(5,3)(5,0)
% \psline[linearc=0.4](5,3)(5,1)(1,1)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(5,3){\TRIdown{red}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIdown{red}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIup{green}}
}
% LEFT HALF
% 1
\rput(-12,11){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(6,3)(6,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
% \psarc(4,3){1}{180}{0}
\psline(5,3)(5,0)
% \psline[linearc=0.4](5,3)(5,1)(1,1)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(5,3){\TRIup{green}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIup{green}}
}
% 2
\rput(-12,4){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(6,3)(6,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(4,3){1}{180}{0}
% \psline(5,3)(5,0)
\psline[linearc=0.4](5,3)(5,1)(1,1)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(5,3){\TRIup{green}}
\rput(3,3){\TRIdown{red}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIdown{red}}
}
% 3
\rput(-12,-3){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(6,3)(6,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(4,3){1}{180}{0}
\psline(5,3)(5,0)
% \psline[linearc=0.4](5,3)(5,1)(1,1)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(5,3){\TRIup{green}}
\rput(3,3){\TRIdown{red}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIdown{red}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIup{green}}
}
% The involution
\psset{linewidth=0.2,linecolor=black,linearc=0.075}
\psline{c-c}(-6,12.5)(6,12.5)(-6,5.5)(6,5.5)(-6,-1.5)(6,-1.5)
\endpspicture

==> graphics/FerrersDiagram-slide.tex <==
\psset{unit=0.45cm}
%
\pspicture(-2,-1.5)(8,8)
%
%
% \showgrid
% shape {7, 4, 4, 3, 1, 1, 1}:
% The grid for the skew Ferrers diagram:
% The axes:
\psline[linewidth=0.1,linecolor=gray]{->}(-1,7)(7,7)
\psline[linewidth=0.1,linecolor=gray]{->}(-1,7)(-1,-1)
% The horizontal lines:
\psline[linewidth=0.05,linecolor=gray](-1,7)(6,7)
\psline[linewidth=0.05,linecolor=gray](-1,6)(6,6)
\psline[linewidth=0.05,linecolor=gray](-1,5)(3,5)
\psline[linewidth=0.05,linecolor=gray](-1,4)(3,4)
\psline[linewidth=0.05,linecolor=gray](-1,3)(2,3)
\psline[linewidth=0.05,linecolor=gray](-1,2)(0,2)
\psline[linewidth=0.05,linecolor=gray](-1,1)(0,1)
\psline[linewidth=0.05,linecolor=gray](-1,0)(0,0)
% The vertical lines:
\psline[linewidth=0.05,linecolor=gray](-1,0)(-1,7)
\psline[linewidth=0.05,linecolor=gray](0,0)(0,7)
\psline[linewidth=0.05,linecolor=gray](1,3)(1,7)
\psline[linewidth=0.05,linecolor=gray](2,3)(2,7)
\psline[linewidth=0.05,linecolor=gray](3,4)(3,7)
\psline[linewidth=0.05,linecolor=gray](4,6)(4,7)
\psline[linewidth=0.05,linecolor=gray](5,6)(5,7)
\psline[linewidth=0.05,linecolor=gray](6,6)(6,7)
% The perimeter of the Ferrers diagram
\psline[linewidth=0.1,linecolor=black](-1,0)(0,0)(0,3)(2,3)(2,4)(3,4)(3,6)(6,6)(6,7)
% Ray of labels:
\rput(-1.5,6.5){${\scriptscriptstyle 1}$}
\rput(-1.5,5.5){${\scriptscriptstyle 2}$}
\rput(-1.5,4.5){${\scriptscriptstyle 3}$}
\rput(-1.5,3.5){${\scriptscriptstyle 4}$}
\rput(-1.5,2.5){${\scriptscriptstyle 5}$}
\rput(-1.5,1.5){${\scriptscriptstyle 6}$}
\rput(-1.5,0.5){${\scriptscriptstyle 7}$}
% Ray of labels:
\rput(-0.5,7.5){${\scriptscriptstyle 1}$}
\rput(0.5,7.5){${\scriptscriptstyle 2}$}
\rput(1.5,7.5){${\scriptscriptstyle 3}$}
\rput(2.5,7.5){${\scriptscriptstyle 4}$}
\rput(3.5,7.5){${\scriptscriptstyle 5}$}
\rput(4.5,7.5){${\scriptscriptstyle 6}$}
\rput(5.5,7.5){${\scriptscriptstyle 7}$}
% Length of the diagram rows:
\rput(7.,6.5){${\scriptscriptstyle \lambda_1=7}$}
\rput(4.,5.5){${\scriptscriptstyle \lambda_2=4}$}
\rput(4.,4.5){${\scriptscriptstyle \lambda_3=4}$}
\rput(3.,3.5){${\scriptscriptstyle \lambda_4=3}$}
\rput(1.,2.5){${\scriptscriptstyle \lambda_5=1}$}
\rput(1.,1.5){${\scriptscriptstyle \lambda_6=1}$}
\rput(1.,0.5){${\scriptscriptstyle \lambda_7=1}$}
% The partition
% \rput(-7.5,4){$\lambda=\pas{7, 4, 4, 3, 1, 1, 1}:$}
\endpspicture


==> graphics/InvolStruct.tex <==
\psset{unit=0.45cm}
%
\def\smallobject#1{%
\pspolygon[fillcolor=#1](0,0)(3,0)(3,2)(0,2)
}
%
\pspicture(-8,-9)(8,9)
% \showgrid
% The bipartition:
\psline[linewidth=0.15,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0,-9)(0,9)
% The left vertices:
\psset{fillstyle=solid}
\rput(-6,6){\smallobject{white}}
\rput(-6,4){\smallobject{lightgray}}
%
\rput(-6,0){\smallobject{gray}}
\rput(-6,-2){\smallobject{lightgray}}
%
\rput(-6,-8){\smallobject{white}}
\rput(-6,-6){\smallobject{black}}
%
% The right vertices:
\rput(3,5){\smallobject{white}}
\rput(3,3){\smallobject{lightgray}}
\rput(3,1){\smallobject{gray}}
%
\rput(3,-3){\smallobject{lightgray}}
\rput(3,-7){\smallobject{white}}
\rput(3,-5){\smallobject{black}}
%
% Frames around the vertices
\psset{fillstyle=none,linecolor=black,linewidth=0.2,linearc=0.2}
%
\pspolygon(-6,4)(-3,4)(-3,8)(-6,8)
\pspolygon(-6,-2)(-3,-2)(-3,2)(-6,2)
\pspolygon(-6,-8)(-3,-8)(-3,-4)(-6,-4)
%
\pspolygon(3,1)(6,1)(6,7)(3,7)
\pspolygon(3,-7)(6,-7)(6,-1)(3,-1)
%
% The involution
\psset{linewidth=0.075,linecolor=black}
%
\psline{c-c}(-2.75,7)(2.75,6)
\psline{c-c}(-2.75,7)(2.75,-6)
%
\psline{c-c}(-2.75,5)(2.75,4)
\psline{c-c}(-2.75,5)(2.75,-2)
% \psline{c-c}(-2.75,5)(2.75,-6)
%
\psline{c-c}(-2.75,1)(2.75,2)
%
\psline{c-c}(-2.75,-1)(2.75,4)
\psline{c-c}(-2.75,-1)(2.75,-2)
%\psline{c-c}(-2.75,-1)(2.75,-6)
%
% \psline{c-c}(-2.75,-5)(2.75,6)
\psline{c-c}(-2.75,-5)(2.75,-4)
%
%\psline{c-c}(-2.75,-7)(2.75,4)
%\psline{c-c}(-2.75,-7)(2.75,-2)
\psline{c-c}(-2.75,-7)(2.75,-6)
\psline{c-c}(-2.75,-7)(2.75,6)
%
% The labels
\rput(-6.5,8.5){$\cnr{r}_1$}
\rput(-6.5,2.5){$\cnr{r}_2$}
\rput(-6.5,-3.5){$\cnr{r}_3$}
%
\rput(6.5,7.5){$\cnr{r}_1^\prime$}
\rput(6.5,-0.5){$\cnr{r}_2^\prime$}
\endpspicture

==> graphics/Laplace.tex <==
\psset{unit=0.45cm}
%
\pspicture(-11,-12)(11,12)
% \showgrid
% The bipartition:
\psline[linewidth=0.15,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0,-11)(0,11)
%\rput(-7,6){{\huge E}}
%\rput(10,6){{\huge O}}
% Circular orientations of coloured points
%%%
% 1
\rput(-10,6){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(8,4)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
% \psarc(4,4){1}{180}{0}
\psline(7,4)(7,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1,4){0.4}
\pscircle(3,4){0.4}
\pscircle(5,4){0.4}
\pscircle[fillcolor=black](7,4){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% The orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\rput(1,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
% \rput(2,4){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(5,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(7,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(1,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
% \rput(2,-2){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(5,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(7,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
}
% 2
\rput(2,6){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(8,4)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(6,4){1}{180}{0}
\psline(7,4)(7,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1,4){0.4}
\pscircle(3,4){0.4}
\pscircle(5,4){0.4}
\pscircle[fillcolor=black](7,4){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% The orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\rput(1,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
% \rput(2,4){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(5,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(7,4){\pspolygon[fillcolor=red](0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(1,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
% \rput(2,-2){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(5,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(7,-2){\pspolygon[fillcolor=red](0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
}
% 3
\rput(-10,-2){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(8,4)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(6,4){1}{180}{0}
\psarc(4,4){1}{180}{0}
%\psline(7,4)(7,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1,4){0.4}
\pscircle(3,4){0.4}
\pscircle[fillcolor=black](5,4){0.4}
\pscircle(7,4){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% The orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\rput(1,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
% \rput(2,4){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(5,4){\pspolygon[fillcolor=red](0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(7,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(1,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
% \rput(2,-2){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(5,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(7,-2){\pspolygon[fillcolor=red](0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
}
% 4
\rput(2,-2){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(8,4)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(2,4){1}{180}{0}
\psarc(4,4){1}{180}{0}
%\psline(7,4)(7,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1,4){0.4}
\pscircle[fillcolor=black](3,4){0.4}
\pscircle(5,4){0.4}
\pscircle(7,4){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% The orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\rput(1,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
% \rput(2,4){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,4){\pspolygon[fillcolor=red](0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(5,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(7,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(1,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
% \rput(2,-2){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(5,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(7,-2){\pspolygon[fillcolor=red](0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
}
% 4
\rput(-10,-10){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(8,4)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(2,4){1}{180}{0}
% \psarc(4,4){1}{180}{0}
%\psline(7,4)(7,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](1,4){0.4}
\pscircle(3,4){0.4}
\pscircle(5,4){0.4}
\pscircle(7,4){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% The orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\rput(1,4){\pspolygon[fillcolor=red](0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
% \rput(2,4){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(5,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(7,4){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(1,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
% \rput(2,-2){\pspolygon(0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
\rput(3,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(5,-2){\pspolygon(0.0,1.25)(-0.33,0.75)(0.33,0.75)} % up
\rput(7,-2){\pspolygon[fillcolor=red](0.0,0.75)(-0.33,1.25)(0.33,1.25)} % down
}
% The involution
\psset{linewidth=0.2,linecolor=black}
\psline{c-c}(-2,8)(2,8)
\psline{c-c}(-2.1,1.8)(2.1,6.2)
\psline{c-c}(-2,0)(2,0)
\psline{c-c}(-2.1,-6.2)(2.1,-1.8)
\endpspicture

==> graphics/Laplace2.tex <==
\psset{unit=0.45cm}
%
\pspicture(-13,-4)(13,12)
% \showgrid
% The bipartition:
\psline[linewidth=0.15,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0,-3)(0,11)
%\rput(-7,6){{\huge E}}
%\rput(10,6){{\huge O}}
% Circular orientations of coloured points
%%%
% 1
\rput(-12,6){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(10,4)(10,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(4,4){1}{180}{0}
\psarc(8,4){1}{180}{0}
\psarc(4,0){1}{0}{180}
\psarc(8,0){1}{0}{180}
\psline(1,4)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1,4){0.4}
\pscircle(3,4){0.4}
\pscircle(5,4){0.4}
\pscircle(7,4){0.4}
\pscircle(9,4){0.4}
\pscircle(9,0){0.4}
\pscircle[fillcolor=black](7,0){0.4}
\pscircle(5,0){0.4}
\pscircle[fillcolor=black](3,0){0.4}
\pscircle(1,0){0.4}
% The orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\rput(1,4){\TRIup{green}}
\rput(3,4){\TRIdown{red}}
\rput(5,4){\TRIup{green}}
\rput(9,4){\TRIdown{red}}
\rput(7,4){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
\rput(9,-2){\TRIup{green}}
}
% 2
\rput(-12,-2){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(10,4)(10,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc[linecolor=black](4,4){1}{180}{0}
\psarc[linecolor=black](8,4){1}{180}{0}
\psarc(4,0){1}{0}{180}
\psarc(8,0){1}{0}{180}
\psline(1,4)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1,4){0.4}
\pscircle(3,4){0.4}
\pscircle(5,4){0.4}
\pscircle(7,4){0.4}
\pscircle(9,4){0.4}
\pscircle(9,0){0.4}
\pscircle[fillcolor=black](7,0){0.4}
\pscircle(5,0){0.4}
\pscircle[fillcolor=black](3,0){0.4}
\pscircle(1,0){0.4}
% The orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\rput(1,4){\TRIup{green}}
\rput(5,4){\TRIdown{red}}
\rput(3,4){\TRIup{green}}
\rput(7,4){\TRIdown{red}}
\rput(9,4){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
\rput(9,-2){\TRIup{green}}
}
% RIGHT HALF
% 1
\rput(2,6){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(10,4)(10,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc[linecolor=black](4,4){1}{180}{0}
\psarc(8,4){1}{180}{0}
\psarc(4,0){1}{0}{180}
\psarc(8,0){1}{0}{180}
\psline(1,4)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1,4){0.4}
\pscircle(3,4){0.4}
\pscircle(5,4){0.4}
\pscircle(7,4){0.4}
\pscircle(9,4){0.4}
\pscircle(9,0){0.4}
\pscircle[fillcolor=black](7,0){0.4}
\pscircle(5,0){0.4}
\pscircle[fillcolor=black](3,0){0.4}
\pscircle(1,0){0.4}
% The orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\rput(1,4){\TRIup{green}}
\rput(5,4){\TRIdown{red}}
\rput(3,4){\TRIup{green}}
\rput(9,4){\TRIdown{red}}
\rput(7,4){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
\rput(9,-2){\TRIup{green}}
}
% 2
\rput(2,-2){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(10,4)(10,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(4,4){1}{180}{0}
\psarc[linecolor=black](8,4){1}{180}{0}
\psarc(4,0){1}{0}{180}
\psarc(8,0){1}{0}{180}
\psline(1,4)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1,4){0.4}
\pscircle(3,4){0.4}
\pscircle(5,4){0.4}
\pscircle(7,4){0.4}
\pscircle(9,4){0.4}
\pscircle(9,0){0.4}
\pscircle[fillcolor=black](7,0){0.4}
\pscircle(5,0){0.4}
\pscircle[fillcolor=black](3,0){0.4}
\pscircle(1,0){0.4}
% The orientations
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green}
\rput(1,4){\TRIup{green}}
\rput(3,4){\TRIdown{red}}
\rput(5,4){\TRIup{green}}
\rput(7,4){\TRIdown{red}}
\rput(9,4){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
\rput(9,-2){\TRIup{green}}
}
% The involution
\psset{linewidth=0.2,linecolor=black}
\psline{c-c}(-2,8)(2,8)
\psline{c-c}(-2.1,1.8)(2.1,6.2)
\psline{c-c}(-2,0)(2,0)
\psline{c-c}(-2.1,6.2)(2.1,1.8)
\endpspicture

==> graphics/LemmaIllustration.tex <==
\psset{unit=0.45cm}
\def\triup{\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\def\tridown{\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](0.0,0.75)(-0.33,1.25)(0.33,1.25)}
%
\pspicture(-14,-23)(14,19)
% \showgrid
% The main path:
% \psline[linewidth=0.4,linecolor=lightgray,linestyle=none]
\psset{linewidth=0.8,linecolor=lightgray,linestyle=solid,linearc=0.4}
\psline(-6,15.5)(6,8.5)(-6,8.5)(6,1.5)(-6,1.5)
\psset{linearc=0}
% The bipartition:
\psline[linewidth=0.4,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0,-18)(0,14)
%\rput(-3,16.5){{\huge\bf E}}
%\rput(3,16.5){{\huge\bf O}}
% Circular orientation of coloured points
% RIGHT HALF
% 3
\rput(6,7){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(6,3){1}{180}{0}
%\psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)
\psline(7,3)(7,0)
%\psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIdown{red}}
\rput(5,3){\TRIup{green}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
}
% 2
\rput(6,0){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
%\psarc(6,3){1}{180}{0}
\psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)
\psline(7,3)(7,0)
\psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIdown{red}}
\rput(5,3){\TRIdown{red}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
}
% 4
\rput(6,-7){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(6,3){1}{180}{0}
%\psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)
\psline(7,3)(7,0)
\psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIdown{red}}
\rput(5,3){\TRIup{green}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIdown{red}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
}
% 1
\rput(6,-14){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(6,3){1}{180}{0}
%\psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)

%\psline(7,3)(7,0)
%\psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIdown{red}}
\rput(5,3){\TRIup{green}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIup{green}}
}
% LEFT HALF
% 3
\rput(-14,14){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
% \psarc(6,3){1}{180}{0}
% \psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)
\psline(7,3)(7,0)
% \psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIup{green}}
\rput(5,3){\TRIup{green}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIup{green}}
}
% 2
\rput(-14,7){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(6,3){1}{180}{0}
% \psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)
% \psline(7,3)(7,0)
\psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIup{green}}
\rput(5,3){\TRIdown{red}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
}
% 4
\rput(-14,0){
% circle
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(6,3){1}{180}{0}
\psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)
%\psline(7,3)(7,0)
% \psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIup{green}}
\rput(5,3){\TRIdown{red}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIdown{red}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
}
% 1
\rput(-14,-7){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psarc(6,3){1}{180}{0}
%\psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)
\psline(7,3)(7,0)
%\psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIup{green}}
\rput(5,3){\TRIdown{red}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIup{green}}
}
% 5
\rput(-14,-14){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
%\psarc(6,3){1}{180}{0}
%\psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)
%\psline(7,3)(7,0)
\psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIup{green}}
\rput(5,3){\TRIup{green}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIdown{red}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIup{green}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIdown{red}}
}
% 6
\rput(-14,-21){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,3)(8,3)(8,0)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
%\psarc(6,3){1}{180}{0}
%\psline[linearc=0.4](7,3)(7,1.5)(1,1.5)(1,3)
\psline(7,3)(7,0)
%\psline[linearc=0.4](7,3)(7,1)(3,1)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](7,3){0.4}
\pscircle(5,3){0.4}
\pscircle(3,3){0.4}
\pscircle(1,3){0.4}
\pscircle(7,0){0.4}
\pscircle(5,0){0.4}
\pscircle(3,0){0.4}
\pscircle(1,0){0.4}
% orientations
\rput(7,3){\TRIup{green}}
\rput(5,3){\TRIup{green}}
\rput(3,3){\TRIup{green}}
\rput(1,3){\TRIdown{red}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
\rput(5,-2){\TRIup{green}}
\rput(7,-2){\TRIup{green}}
}
% The involution
\psset{linewidth=0.2,linecolor=black}
% From 1
\psline{c-c}(-6,15.5)(6,8.5)
% From 2
\psline{c-c}(-6,8.5)(6,8.5)
\psline{c-c}(-6,8.5)(6,1.5)
% From 3
\psline{c-c}(-6,1.5)(6,1.5)
\psline{c-c}(-6,1.5)(6,-5.5)
% From 4
\psline{c-c}(-6,-5.5)(6,1.5)
\psline{c-c}(-6,-5.5)(6,-12.5)
% From 5
\psline{c-c}(-6,-12.5)(6,-5.5)
% From 6
\psline{c-c}(-6,-19.5)(6,-5.5)
\endpspicture

==> graphics/LemmaIllustrationSlide.tex <==
\psset{unit=0.45cm}
%
\pspicture(-8,-8)(8,8)
% \showgrid
% The bipartition:
\psline[linewidth=0.1,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0,-7)(0,7)
%\rput(-7,0){{\huge E}}
%\rput(7,0){{\huge O}}
% Circular orientation of coloured points
% 1
\rput(-6,-6){
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(4,4)(4,0)
\psarc[linewidth=0.15,linecolor=lightgray](2,4){1}{180}{0}
\psarc[linewidth=0.15,linecolor=lightgray](2,0){1}{0}{180}
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](3,4){0.4}
\pscircle(1,4){0.4}
\pscircle(1,0){0.4}
\pscircle(3,0){0.4}
% orientations
\rput(1,4){\TRIdown{red}}
\rput(3,4){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
}
% 2
\rput(-6,2){
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(4,4)(4,0)
\psline[linewidth=0.15,linecolor=lightgray](3,4)(3,0)
\psline[linewidth=0.15,linecolor=lightgray](1,4)(1,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](3,4){0.4}
\pscircle(1,4){0.4}
\pscircle(1,0){0.4}
\pscircle(3,0){0.4}
% orientations
\rput(1,4){\TRIup{green}}
\rput(3,4){\TRIup{green}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIup{green}}
}
% 3
\rput(2,2){
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,4)(4,4)(4,0)
\psarc[linewidth=0.15,linecolor=lightgray](2,4){1}{180}{0}
\psline[linewidth=0.15,linecolor=lightgray](3,4)(3,0)
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=black](3,4){0.4}
\pscircle(1,4){0.4}
\pscircle(1,0){0.4}
\pscircle(3,0){0.4}
% orientations
\rput(1,4){\TRIup{green}}
\rput(3,4){\TRIdown{red}}
\rput(1,-2){\TRIup{green}}
\rput(3,-2){\TRIdown{red}}
}
% The involution
\psset{linewidth=0.2,linecolor=black}
\psline{c-c}(-2,4)(2,4)
%\psline{<->}(-2,-4)(2,-4)
%\psline{<->}(-2.25,2.25)(2.25,-2.25)
\psline{c-c}(-2.25,-2.25)(2.25,2.25)
%% The orientations
%% 1
%\rput(-5,6){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
%\rput(-3,6){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
%\rput(3,6){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
%\rput(5,6){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,0.75)(-0.33,1.25)(0.33,1.25)}
%% 2
%\rput(-5,0){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
%\rput(-3,0){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
%\rput(3,0){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
%\rput(5,0){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,0.75)(-0.33,1.25)(0.33,1.25)}
%% 3
%\rput(-5,-2){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,0.75)(-0.33,1.25)(0.33,1.25)}
%\rput(-3,-2){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
%\rput(-3,-8){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,0.75)(-0.33,1.25)(0.33,1.25)}
%\rput(-5,-8){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\endpspicture

==> graphics/Pluecker.tex <==
\psset{unit=0.45cm}
\def\triup{\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0.0,1.25)(-0.33,0.75)(0.33,0.75)}
\def\tridown{\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](0.0,0.75)(-0.33,1.25)(0.33,1.25)}
%
\pspicture(-15,-6)(14,14)
% \showgrid
% The bipartition:
\psline[linewidth=0.2,linecolor=gray,linestyle=dashed,dash=3pt 2pt](0,-6)(0,12)
\rput(-3,12.5){{\huge\bf E}}
\rput(3,12.5){{\huge\bf O}}
% Circular orientation of coloured points
% LEFT HALF
\pspolygon[linewidth=0.2,linecolor=lightgray,linearc=0.75](-1.5,-5.5)(-14.5,-5.5)(-14.5,11.5)(-1.5,11.5)
% 1
\rput(-14,7){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,2)(12,2)(12,0)
% The arcs of the matchings
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.3}
\psline(3,3)(3,4)(1,4)(1,3)
\psline(7,3)(7,4)(5,4)(5,3)
\psline(11,3)(11,4)(9,4)(9,3)
\psset{linearc=0.0}
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(11,2){0.4}
\pscircle(9,2){0.4}
\pscircle[fillcolor=black](7,2){0.4}
\pscircle(5,2){0.4}
\pscircle[fillcolor=black](3,2){0.4}
\pscircle(1,2){0.4}
% orientations
\rput(3,2){\TRIdown{red}}
\rput(7,2){\TRIdown{red}}
\rput(11,2){\TRIdown{red}}
\rput(1,2){\TRIup{green}}
\rput(5,2){\TRIup{green}}
\rput(9,2){\TRIup{green}}
}
% 2
\rput(-14,1){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,2)(12,2)(12,0)
% The arcs of the matchings
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.3}
\psline(3,3)(3,4)(1,4)(1,3)
\psline(7,3)(7,4)(9,4)(9,3)
\psline(11,3)(11,4.5)(5,4.5)(5,3)
\psset{linearc=0.0}
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(11,2){0.4}
\pscircle(9,2){0.4}
\pscircle[fillcolor=black](7,2){0.4}
\pscircle(5,2){0.4}
\pscircle[fillcolor=black](3,2){0.4}
\pscircle(1,2){0.4}
% orientations
\rput(3,2){\TRIdown{red}}
\rput(7,2){\TRIdown{red}}
\rput(11,2){\TRIdown{red}}
\rput(1,2){\TRIup{green}}
\rput(5,2){\TRIup{green}}
\rput(9,2){\TRIup{green}}
}
% 3
\rput(-14,-5){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,2)(12,2)(12,0)
% The arcs of the matchings
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.3}
\psline(3,3)(3,4)(5,4)(5,3)
\psline(7,3)(7,4)(9,4)(9,3)
\psline(11,3)(11,4.5)(1,4.5)(1,3)
\psset{linearc=0.0}
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(11,2){0.4}
\pscircle(9,2){0.4}
\pscircle[fillcolor=black](7,2){0.4}
\pscircle(5,2){0.4}
\pscircle[fillcolor=black](3,2){0.4}
\pscircle(1,2){0.4}
% orientations
\rput(3,2){\TRIdown{red}}
\rput(7,2){\TRIdown{red}}
\rput(11,2){\TRIdown{red}}
\rput(1,2){\TRIup{green}}
\rput(5,2){\TRIup{green}}
\rput(9,2){\TRIup{green}}
}
% RIGHT HALF
% 1
\rput(2,7){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,2)(12,2)(12,0)
% The arcs of the matchings
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.3}
\psline(7,3)(7,4.5)(1,4.5)(1,3)
\psline(3,3)(3,4)(5,4)(5,3)
\psline(11,3)(11,4)(9,4)(9,3)
\psset{linearc=0.0}
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(11,2){0.4}
\pscircle(9,2){0.4}
\pscircle[fillcolor=black](7,2){0.4}
\pscircle(5,2){0.4}
\pscircle[fillcolor=black](3,2){0.4}
\pscircle(1,2){0.4}
% orientations
\rput(1,2){\TRIdown{red}}
\rput(5,2){\TRIdown{red}}
\rput(11,2){\TRIdown{red}}
\rput(3,2){\TRIup{green}}
\rput(7,2){\TRIup{green}}
\rput(9,2){\TRIup{green}}
}
% 2
\rput(2,1){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,2)(12,2)(12,0)
% The arcs of the matchings
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.3}
\psline(3,3)(3,4)(1,4)(1,3)
\psline(7,3)(7,4)(9,4)(9,3)
\psline(11,3)(11,4.5)(5,4.5)(5,3)
\psset{linearc=0.0}
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(11,2){0.4}
\pscircle(9,2){0.4}
\pscircle[fillcolor=black](7,2){0.4}
\pscircle(5,2){0.4}
\pscircle[fillcolor=black](3,2){0.4}
\pscircle(1,2){0.4}
% orientations
\rput(1,2){\TRIdown{red}}
\rput(9,2){\TRIdown{red}}
\rput(11,2){\TRIdown{red}}
\rput(3,2){\TRIup{green}}
\rput(5,2){\TRIup{green}}
\rput(7,2){\TRIup{green}}
}
% 3
\rput(2,-5){
% The circle
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.75](0,0)(0,2)(12,2)(12,0)
% The arcs of the matchings
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.3}
\psline(3,3)(3,4.5)(9,4.5)(9,3)
\psline(7,3)(7,4)(5,4)(5,3)
\psline(11,3)(11,5)(1,5)(1,3)
\psset{linearc=0.0}
% The points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(11,2){0.4}
\pscircle(9,2){0.4}
\pscircle[fillcolor=black](7,2){0.4}
\pscircle(5,2){0.4}
\pscircle[fillcolor=black](3,2){0.4}
\pscircle(1,2){0.4}
% orientations
\rput(5,2){\TRIdown{red}}
\rput(9,2){\TRIdown{red}}
\rput(11,2){\TRIdown{red}}
\rput(1,2){\TRIup{green}}
\rput(3,2){\TRIup{green}}
\rput(7,2){\TRIup{green}}
}
% The involution
\psset{linewidth=0.2,linecolor=black}
% From 1
\psline{c-c}(-2,8)(2,8)
% From 2
\psline{c-c}(-2,2)(2,2)
% From 3
\psline{c-c}(-2,-4)(2,-4)

\endpspicture

==> graphics/RealizeMatching.tex <==
\psset{unit=0.45cm}
%
\pspicture(-3,-4)(19,16)
% \showgrid
% UPPERMOST PICTURE
% The (upper part of the) circle
\psline[linewidth=0.4,linecolor=gray,linearc=0.75](-2,12)(18,12)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray}
\psline[linearc=0.4](-1,13)(-1,15)(17,15)(17,13)
\psline[linearc=0.4](3,13)(3,14)(5,14)(5,13)
\psline[linearc=0.4](7,13)(7,14)(9,14)(9,13)
\psline[linearc=0.4](11,13)(11,14)(15,14)(15,13)
% Dangling coloured paths ...
% Red arcs:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=3pt 2pt}
\psline(1,12)(0.5,9.5)
\psline(5,12)(5,9.5)
\psline(7,12)(7,9.5)
\psline(13,12)(12.5,9.5)
\psline(15,12)(15,9.5)
\psline(17,12)(17,9.5)
% Green arcs:
\psset{linewidth=0.15,linecolor=green,linestyle=solid}
\psline(-1,12)(-1,9.5)
\psline(1,12)(1.5,9.5)
\psline(3,12)(3,9.5)
\psline(9,12)(9,9.5)
\psline(11,12)(11,9.5)
\psline(13,12)(13.5,9.5)
% Upper coloured points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(-1,12){0.4}
\pscircle[fillcolor=black](1,12){0.4}
\pscircle(3,12){0.4}
\pscircle(5,12){0.4}
\pscircle(7,12){0.4}
\pscircle(9,12){0.4}
\pscircle(11,12){0.4}
\pscircle[fillcolor=black](13,12){0.4}
\pscircle(15,12){0.4}
\pscircle(17,12){0.4}
% Upper points, radial orientation
\rput(-1,12){\TRIup{green}}
\rput(3,12){\TRIup{green}}
\rput(5,12){\TRIdown{red}}
\rput(7,12){\TRIdown{red}}
\rput(9,12){\TRIup{green}}
\rput(11,12){\TRIup{green}}
\rput(15,12){\TRIdown{red}}
\rput(17,12){\TRIdown{red}}
% MIDDLE PICTURE
% The (upper part of the) circle
\psline[linewidth=0.4,linecolor=gray,linearc=0.75](-2,7)(18,7)
% The bicoloured paths
\psset{linewidth=0.5,linecolor=lightgray,linearc=0.5,fillstyle=none}
\psline(5,7)(4,5)(3,7)
\psline(7,7)(8,5)(9,7)
\psline(11,7)(12,5)(13,7)(14,5)(15,7)
% The arcs
\psset{linewidth=0.15,linecolor=lightgray,fillstyle=none}
\psline[linearc=0.4](-1,7)(-1,8.5)(17,8.5)(17,7)
% Dangling coloured paths ...
% Red arcs:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=3pt 2pt}
\psline(1,7)(0.5,4)
\psline(5,7)(4,5)(3.5,4)
\psline(7,7)(8,5)(7.5,4)
\psline(13,7)(12,5)(11.5,4)
\psline(15,7)(14,5)(14.5,4)
\psline(17,7)(17,4)
% Green arcs:
\psset{linewidth=0.15,linecolor=green,linestyle=solid}
\psline(-1,7)(-1,4)
\psline(1,7)(1.5,4)
\psline(3,7)(4,5)(4.5,4)
\psline(9,7)(8,5)(8.5,4)
\psline(11,7)(12,5)(12.5,4)
\psline(13,7)(14,5)(13.5,4)
% Upper coloured points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(-1,7){0.4}
\pscircle[fillcolor=black](1,7){0.4}
\pscircle[fillcolor=lightgray](3,7){0.4}
\pscircle[fillcolor=lightgray](5,7){0.4}
\pscircle[fillcolor=lightgray](7,7){0.4}
\pscircle[fillcolor=lightgray](9,7){0.4}
\pscircle[fillcolor=lightgray](11,7){0.4}
\pscircle[fillcolor=lightgray](13,7){0.4}
\pscircle[fillcolor=lightgray](15,7){0.4}
\pscircle(17,7){0.4}
% Upper points, radial orientation
%\rput(1,7){\TRIup{green}}
%\rput(3,7){\TRIup{green}}
%\rput(5,7){\TRIdown{red}}
%\rput(7,7){\TRIdown{red}}
%\rput(9,7){\TRIup{green}}
%\rput(11,7){\TRIup{green}}
%\rput(13,7){\TRIdown{red}}
%\rput(15,7){\TRIdown{red}}
% Points of intersection
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black}
\pscircle(4,5){0.35}
\pscircle(8,5){0.35}
\pscircle(12,5){0.35}
\pscircle(14,5){0.35}
% LOWER PICTURE
\rput(0,-5){
% The (upper part of the) circle
\psline[linewidth=0.4,linecolor=gray,linearc=0.75](-2,7)(18,7)
% The bicoloured paths
\psset{linewidth=0.5,linecolor=lightgray,linearc=0.5,fillstyle=none}
\psline(5,7)(4,5)(3,7)
\psline(7,7)(8,5)(9,7)
\psline(11,7)(12,5)(13,7)(14,5)(15,7)
\psline(-1,7)(0,5)(1,7)(2,3)(4,5)(6,3)(8,5)(10,3)(12,5)(13,3)(14,5)(15,3)(17,7)
% The arcs
%\psset{linewidth=0.15,linecolor=lightgray}
%\psline[linearc=0.4](1,8)(1,10)(15,10)(15,8)
%\psline[linearc=0.4](3,8)(3,9)(5,9)(5,8)
%\psline[linearc=0.4](7,8)(7,9)(9,9)(9,8)
%\psline[linearc=0.4](11,8)(11,9)(13,9)(13,8)
% Dangling coloured paths ...
% Red arcs:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=3pt 2pt,fillstyle=none}
\psline(1,7)(0,5)(-0.5,4)
\psline(5,7)(4,5)(2,3)(1.5,2)
\psline(7,7)(8,5)(6,3)(5.5,2)
\psline(13,7)(12,5)(10,3)(9.5,2)
\psline(15,7)(14,5)(13,3)(13.5,2)
\psline(17,7)(15,3)(14.5,2)
% Green arcs:
\psset{linecolor=green,linestyle=solid}
\psline(-1,7)(0,5)(0.5,4)
\psline(1,7)(2,3)(2.5,2)
\psline(3,7)(4,5)(6,3)(6.5,2)
\psline(9,7)(8,5)(10,3)(10.5,2)
\psline(11,7)(13,3)(12.5,2)
\psline(13,7)(14,5)(15,3)(15.5,2)
% Upper coloured points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=lightgray}
\pscircle(-1,7){0.4}
\pscircle(1,7){0.4}
\pscircle(3,7){0.4}
\pscircle(5,7){0.4}
\pscircle(7,7){0.4}
\pscircle(9,7){0.4}
\pscircle(11,7){0.4}
\pscircle(13,7){0.4}
\pscircle(15,7){0.4}
\pscircle(17,7){0.4}
% Upper points, radial orientation
%\rput(1,7){\TRIup{green}}
%\rput(3,7){\TRIup{green}}
%\rput(5,7){\TRIdown{red}}
%\rput(7,7){\TRIdown{red}}
%\rput(9,7){\TRIup{green}}
%\rput(11,7){\TRIup{green}}
%\rput(13,7){\TRIdown{red}}
%\rput(15,7){\TRIdown{red}}
% Points of intersection
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black}
\pscircle(0,5){0.35}
\pscircle[fillcolor=lightgray](4,5){0.35}
\pscircle[fillcolor=lightgray](8,5){0.35}
\pscircle[fillcolor=lightgray](12,5){0.35}
\pscircle(2,3){0.35}
\pscircle(6,3){0.35}
\pscircle(10,3){0.35}
\pscircle(13,3){0.35}
\pscircle[fillcolor=lightgray](14,5){0.35}
\pscircle(15,3){0.35}
}
\endpspicture

==> graphics/RealizeMatching2.tex <==
\psset{unit=0.45cm}
%
\pspicture(5,-10)(33,12)
% \showgrid
\rput(14,0){
% The (part of the) circle
\psline[linewidth=0.4,linecolor=gray,linearc=0.75](6,7)(17,7)(17,-6)(6,-6)
% The bicoloured paths
\psset{linewidth=0.5,linecolor=lightgray,linearc=0.5,fillstyle=none}
\psline(13,-6)(14,-4)(15,-6)
\psline(9,7)(10,3)(12,5)(14,3)(15,7)
\psline(11,7)(12,5)(13,7)
\psline(7,7)(7,3)(8,0)(10,3)(11,-3)(11,-6)
% The arcs
\psset{linewidth=0.15,linecolor=black,linearc=0.4}
\psline(9,8)(9,10)(15,10)(15,8)
\psline(13,-7)(13,-8)(15,-8)(15,-7)
\psline(7,8)(7,11)(18,11)(18,-9)(11,-9)(11,-7)
\psline(11,8)(11,9)(13,9)(13,8)
\psset{linearc=0.0}
% Dangling coloured paths ...
% Red arcs:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=3pt 2pt}
\psline(13,-6)(14,-4)(13.5,-1)(13.5,0)(14,3)(15,7)
\psline(7,7)(7,3)(8,0)(9,-1)
\psline(11,7)(12,5)(10,3)(11,-3)(11,-6)
% \psline(15,7)(14,3)(13.4,0.4)
% \psline(11,-6)(11,-3)(10.6,-0.4)
% Green arcs:
\psset{linewidth=0.15,linecolor=green,linestyle=solid}
\psline(15,-6)(14,-4)(14.5,-1)(14.5,0)(14,3)(12,5)(13,7)
%\psline(3,7)(4,5)(4.5,4.5)
\psline(9,7)(10,3)(8,0)(7,-1)
% \psline(13,7)(12,5)(14,3)(14.6,0.4)
% Coloured points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=lightgray}
\pscircle[fillcolor=lightgray](15,-6){0.4}
\pscircle[fillcolor=lightgray](13,-6){0.4}
\pscircle(11,-6){0.4}
\pscircle(7,7){0.4}
\pscircle[fillcolor=lightgray](9,7){0.4}
\pscircle[fillcolor=lightgray](11,7){0.4}
\pscircle[fillcolor=lightgray](13,7){0.4}
\pscircle[fillcolor=lightgray](15,7){0.4}
% Upper points, radial orientation
\rput(15,-8){\TRIup{green}}
\rput(13,-8){\TRIdown{red}}
\rput(11,-8){\TRIdown{red}}
\rput(7,7){\TRIdown{red}}
\rput(9,7){\TRIup{green}}
\rput(11,7){\TRIdown{red}}
\rput(13,7){\TRIup{green}}
\rput(15,7){\TRIdown{red}}
% Points of intersection
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray}
\pscircle(10,3){0.35}
\pscircle(12,5){0.35}
\pscircle(14,3){0.35}
\pscircle(14,-4){0.35}
\pscircle[fillcolor=black](8,0){0.35}
}
\rput(0,0){
% The (part of the) circle
\psline[linewidth=0.4,linecolor=gray,linearc=0.75,fillstyle=none](6,7)(17,7)(17,-6)(6,-6)
% The bicoloured paths
\psset{linewidth=0.5,linecolor=lightgray,linearc=0.5,fillstyle=none}
\psline(13,-6)(14,-4)(15,-6)
\psline(9,7)(10,3)(12,5)(14,3)(15,7)
\psline(11,7)(12,5)(13,7)
% The arcs
\psset{linewidth=0.15,linecolor=black,linearc=0.4,fillstyle=none}
\psline(9,8)(9,10)(15,10)(15,8)
\psline(13,-7)(13,-8)(15,-8)(15,-7)
\psline[linecolor=lightgray](7,8)(7,11)(18,11)(18,-9)(11,-9)(11,-7)
\psline(11,8)(11,9)(13,9)(13,8)
\psset{linearc=0.0}
% Dangling coloured paths ...
% Red arcs:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=3pt 2pt}
\psline(13,-6)(14,-4)(13,-3)
\psline(7,7)(7,3) % (7.6,0.4)
\psline(11,7)(12,5)(10,3)(11,2)
\psline(15,7)(14,3)(13,2)
\psline(11,-6)(11,-3)%(10.6,-0.4)
% Green arcs:
\psset{linewidth=0.15,linecolor=green,linestyle=solid}
\psline(15,-6)(14,-4)(15,-3)
%\psline(3,7)(4,5)(4.5,4.5)
\psline(9,7)(10,3)(9,2)
\psline(13,7)(12,5)(14,3)(15,2)
% Coloured points
\psset{linewidth=0.15,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle[fillcolor=lightgray](15,-6){0.4}
\pscircle[fillcolor=lightgray](13,-6){0.4}
\pscircle(11,-6){0.4}
\pscircle(7,7){0.4}
\pscircle[fillcolor=lightgray](9,7){0.4}
\pscircle[fillcolor=lightgray](11,7){0.4}
\pscircle[fillcolor=lightgray](13,7){0.4}
\pscircle[fillcolor=lightgray](15,7){0.4}
% Upper points, radial orientation
\rput(15,-8){\TRIup{green}}
\rput(13,-8){\TRIdown{red}}
\rput(11,-8){\TRIdown{red}}
\rput(7,7){\TRIdown{red}}
\rput(9,7){\TRIup{green}}
\rput(11,7){\TRIdown{red}}
\rput(13,7){\TRIup{green}}
\rput(15,7){\TRIdown{red}}
% Points of intersection
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black}
\pscircle(10,3){0.35}
\pscircle[fillcolor=lightgray](12,5){0.35}
\pscircle(14,3){0.35}
\pscircle(14,-4){0.35}
}
\endpspicture

==> graphics/SSYT.tex <==
\psset{unit=0.45cm}
%
\pspicture(-2,-1.5)(18,8.5)
%
%
%\showgrid
% shape {7, 4, 4, 3, 1, 1, 1}:
% The grid for the skew Ferrers diagram:
% The axes:
\psline[linewidth=0.1,linecolor=gray]{->}(-1,7)(7,7)
\psline[linewidth=0.1,linecolor=gray]{->}(-1,7)(-1,-1)
% The horizontal lines:
\psline[linewidth=0.05,linecolor=gray](-1,7)(6,7)
\psline[linewidth=0.05,linecolor=gray](-1,6)(6,6)
\psline[linewidth=0.05,linecolor=gray](-1,5)(3,5)
\psline[linewidth=0.05,linecolor=gray](-1,4)(3,4)
\psline[linewidth=0.05,linecolor=gray](-1,3)(2,3)
\psline[linewidth=0.05,linecolor=gray](-1,2)(0,2)
\psline[linewidth=0.05,linecolor=gray](-1,1)(0,1)
\psline[linewidth=0.05,linecolor=gray](-1,0)(0,0)
% The vertical lines:
\psline[linewidth=0.05,linecolor=gray](-1,0)(-1,7)
\psline[linewidth=0.05,linecolor=gray](0,0)(0,7)
\psline[linewidth=0.05,linecolor=gray](1,3)(1,7)
\psline[linewidth=0.05,linecolor=gray](2,3)(2,7)
\psline[linewidth=0.05,linecolor=gray](3,4)(3,7)
\psline[linewidth=0.05,linecolor=gray](4,6)(4,7)
\psline[linewidth=0.05,linecolor=gray](5,6)(5,7)
\psline[linewidth=0.05,linecolor=gray](6,6)(6,7)
% The perimeter of the Ferrers diagram
\psline[linewidth=0.1,linecolor=black](6,7)(-1,7)(-1,0)(0,0)(0,3)(2,3)(2,4)(3,4)(3,6)(6,6)(6,7)
% Ray of labels:
\rput(-1.5,6.5){${\scriptscriptstyle 1}$}
\rput(-1.5,5.5){${\scriptscriptstyle 2}$}
\rput(-1.5,4.5){${\scriptscriptstyle 3}$}
\rput(-1.5,3.5){${\scriptscriptstyle 4}$}
\rput(-1.5,2.5){${\scriptscriptstyle 5}$}
\rput(-1.5,1.5){${\scriptscriptstyle 6}$}
\rput(-1.5,0.5){${\scriptscriptstyle 7}$}
% Ray of labels:
\rput(-0.5,7.5){${\scriptscriptstyle 1}$}
\rput(0.5,7.5){${\scriptscriptstyle 2}$}
\rput(1.5,7.5){${\scriptscriptstyle 3}$}
\rput(2.5,7.5){${\scriptscriptstyle 4}$}
\rput(3.5,7.5){${\scriptscriptstyle 5}$}
\rput(4.5,7.5){${\scriptscriptstyle 6}$}
\rput(5.5,7.5){${\scriptscriptstyle 7}$}
% Length of the diagram rows:
\rput(7.,6.5){${\scriptscriptstyle \lambda_1=7}$}
\rput(4.,5.5){${\scriptscriptstyle \lambda_2=4}$}
\rput(4.,4.5){${\scriptscriptstyle \lambda_3=4}$}
\rput(3.,3.5){${\scriptscriptstyle \lambda_4=3}$}
\rput(1.,2.5){${\scriptscriptstyle \lambda_5=1}$}
\rput(1.,1.5){${\scriptscriptstyle \lambda_6=1}$}
\rput(1.,0.5){${\scriptscriptstyle \lambda_7=1}$}
% The weight of the tableau:
\rput(12,4){$\weight\of{T}=x_1^4 x_2^2 x_3^2 x_4^2 x_5^2 x_6^3 x_7^4 x_8^2$}
% Young diagram labels:
% Row 1:
\rput(-0.5,6.5){${\mathbf 1}$}
\rput(0.5,6.5){${\mathbf 1}$}
\rput(1.5,6.5){${\mathbf 1}$}
\rput(2.5,6.5){${\mathbf 1}$}
\rput(3.5,6.5){${\mathbf 6}$}
\rput(4.5,6.5){${\mathbf 7}$}
\rput(5.5,6.5){${\mathbf 8}$}
% Row 2:
\rput(-0.5,5.5){${\mathbf 2}$}
\rput(0.5,5.5){${\mathbf 2}$}
\rput(1.5,5.5){${\mathbf 3}$}
\rput(2.5,5.5){${\mathbf 3}$}
% Row 3:
\rput(-0.5,4.5){${\mathbf 4}$}
\rput(0.5,4.5){${\mathbf 4}$}
\rput(1.5,4.5){${\mathbf 6}$}
\rput(2.5,4.5){${\mathbf 7}$}
% Row 4:
\rput(-0.5,3.5){${\mathbf 5}$}
\rput(0.5,3.5){${\mathbf 5}$}
\rput(1.5,3.5){${\mathbf 7}$}
% Row 5:
\rput(-0.5,2.5){${\mathbf 6}$}
% Row 6:
\rput(-0.5,1.5){${\mathbf 7}$}
% Row 7:
\rput(-0.5,0.5){${\mathbf 8}$}
\endpspicture


==> graphics/bicolouredPaths-slide.tex <==
\psset{unit=0.5cm}
%
\pspicture(-16,-2.5)(0,9.5)
%\showgrid
%% The encircling:
%\psline[linewidth=0.4,linecolor=magenta,linearc=0.6](-16,3)(0,3)
%\pspolygon[linewidth=0.4,linecolor=magenta,linearc=0.6](-16,9)(0,9)(0,-2)(-16,-2)(-16,9)
%% upper green
%\psline[linewidth=0.1,linecolor=gray](-1,7)(-1,9)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-1,9){0.35}
%\rput(-1,9){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
%}
%% upper red
%\psline[linewidth=0.1,linecolor=gray](-2,7)(-2,9)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=black,fillstyle=solid](-2,9){0.35}
%\rput(-2,9){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
%}
%% upper green
%\psline[linewidth=0.1,linecolor=gray](-5,7)(-5,9)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-5,9){0.35}
%\rput(-5,9){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
%}
%% upper red
%\psline[linewidth=0.1,linecolor=gray](-7,7)(-7,9)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=black,fillstyle=solid](-7,9){0.35}
%\rput(-7,9){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
%}
%% upper green
%\psline[linewidth=0.1,linecolor=gray](-8,7)(-8,9)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-8,9){0.35}
%\rput(-8,9){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
%}
%% upper red
%\psline[linewidth=0.1,linecolor=gray](-9,7)(-9,9)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=black,fillstyle=solid](-9,9){0.35}
%\rput(-9,9){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
%}
%% upper green
%\psline[linewidth=0.1,linecolor=gray](-11,7)(-11,9)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-11,9){0.35}
%\rput(-11,9){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
%}
%% upper red
%\psline[linewidth=0.1,linecolor=gray](-14,7)(-14,9)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=black,fillstyle=solid](-14,9){0.35}
%\rput(-14,9){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
%}
%% lower red
%\psline[linewidth=0.1,linecolor=gray](-15,-2)(-15,0)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=black,fillstyle=solid](-15,-2){0.35}
%\rput(-15,-2){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
%}
%% lower green
%\psline[linewidth=0.1,linecolor=gray](-12,-2)(-12,0)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-12,-2){0.35}
%\rput(-12,-2){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
%}
%% lower red
%\psline[linewidth=0.1,linecolor=gray](-11,-2)(-11,0)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=black,fillstyle=solid](-11,-2){0.35}
%\rput(-11,-2){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
%}
%% lower green
%\psline[linewidth=0.1,linecolor=gray](-10,-2)(-10,0)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-10,-2){0.35}
%\rput(-10,-2){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
%}
%% lower red
%\psline[linewidth=0.1,linecolor=gray](-9,-2)(-9,0)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=black,fillstyle=solid](-9,-2){0.35}
%\rput(-9,-2){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
%}
%% lower green
%\psline[linewidth=0.1,linecolor=gray](-7,-2)(-7,0)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-7,-2){0.35}
%\rput(-7,-2){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
%}
%% lower red
%\psline[linewidth=0.1,linecolor=gray](-6,-2)(-6,0)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=black,fillstyle=solid](-6,-2){0.35}
%\rput(-6,-2){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
%}
%% lower green
%\psline[linewidth=0.1,linecolor=gray](-5,-2)(-5,0)
%\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-5,-2){0.35}
%\rput(-5,-2){
%\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
%}
% The Young tableaux
% The grid for the skew Ferrers diagram:
% The horizontal lines:
% The square grid with labels
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-15,7)
\psline[linewidth=0.085,linecolor=lightgray](-14,0)(-14,7)
\psline[linewidth=0.085,linecolor=lightgray](-13,0)(-13,7)
\psline[linewidth=0.085,linecolor=lightgray](-12,0)(-12,7)
\psline[linewidth=0.085,linecolor=lightgray](-11,0)(-11,7)
\psline[linewidth=0.085,linecolor=lightgray](-10,0)(-10,7)
\psline[linewidth=0.085,linecolor=lightgray](-9,0)(-9,7)
\psline[linewidth=0.085,linecolor=lightgray](-8,0)(-8,7)
\psline[linewidth=0.085,linecolor=lightgray](-7,0)(-7,7)
\psline[linewidth=0.085,linecolor=lightgray](-6,0)(-6,7)
\psline[linewidth=0.085,linecolor=lightgray](-5,0)(-5,7)
\psline[linewidth=0.085,linecolor=lightgray](-4,0)(-4,7)
\psline[linewidth=0.085,linecolor=lightgray](-3,0)(-3,7)
\psline[linewidth=0.085,linecolor=lightgray](-2,0)(-2,7)
\psline[linewidth=0.085,linecolor=lightgray](-1,0)(-1,7)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-1,0)
\psline[linewidth=0.085,linecolor=lightgray](-15,1)(-1,1)
\psline[linewidth=0.085,linecolor=lightgray](-15,2)(-1,2)
\psline[linewidth=0.085,linecolor=lightgray](-15,3)(-1,3)
\psline[linewidth=0.085,linecolor=lightgray](-15,4)(-1,4)
\psline[linewidth=0.085,linecolor=lightgray](-15,5)(-1,5)
\psline[linewidth=0.085,linecolor=lightgray](-15,6)(-1,6)
\psline[linewidth=0.085,linecolor=lightgray](-15,7)(-1,7)
% Ray of labels:
\rput(-15,-1){${\scriptscriptstyle -7}$}
\rput(-14,-1){${\scriptscriptstyle -6}$}
\rput(-13,-1){${\scriptscriptstyle -5}$}
\rput(-12,-1){${\scriptscriptstyle -4}$}
\rput(-11,-1){${\scriptscriptstyle -3}$}
\rput(-10,-1){${\scriptscriptstyle -2}$}
\rput(-9,-1){${\scriptscriptstyle -1}$}
\rput(-8,-1){${\scriptscriptstyle 0}$}
\rput(-7,-1){${\scriptscriptstyle 1}$}
\rput(-6,-1){${\scriptscriptstyle 2}$}
\rput(-5,-1){${\scriptscriptstyle 3}$}
\rput(-4,-1){${\scriptscriptstyle 4}$}
\rput(-3,-1){${\scriptscriptstyle 5}$}
\rput(-2,-1){${\scriptscriptstyle 6}$}
\rput(-1,-1){${\scriptscriptstyle 7}$}
% The recolouring paths
\psset{linecolor=lightgray,linewidth=0.4,linearc=0.6}
\psline(-5,0)(-4,0)(-4,5)(-5,5)(-5,7)
\psline(-7,0)(-7,2)(-6,2)(-6,0)
\psline(-8,7)(-7,7)
\psline(-9,7)(-9,6)(-8,6)(-8,5)(-7,5)(-7,4)(-8,4)(-8,5)(-9,5)(-9,6)(-10,6)(-10,4)(-9,4)(-9,0)
\psline(-1,7)(-1,6)(-2,6)(-2,5)(-4,5)(-4,7)(-2,7)
\psline(-10,0)(-10,3)(-11,3)(-11,7)
\psline(-11,0)(-11,2)(-12,2)(-12,3)(-13,3)(-13,2)(-12,2)(-12,0)
\psline(-15,0)(-15,7)(-14,7)
\psset{linearc=0.0}
% The lattice paths corresponding to T1
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=green](-5.1,0.1)(-4.1,0.1)(-4.1,5.1)(-3.1,5.1)(-2.1,5.1)(-2.1,6.1)(-1.1,6.1)(-1.1,7.1)
% Path 2:
\psline[linewidth=0.15,linecolor=green](-7.1,0.1)(-7.1,2.1)(-6.1,2.1)(-5.1,2.1)(-5.1,7.1)
% Path 3:
\psline[linewidth=0.15,linecolor=green](-8.1,0.1)(-8.1,5.1)(-7.1,5.1)(-7.1,6.1)(-6.1,6.1)(-6.1,7.1)
% Path 4:
\psline[linewidth=0.15,linecolor=green](-10.1,0.1)(-10.1,4.1)(-9.1,4.1)(-9.1,6.1)(-8.1,6.1)(-8.1,7.1)
% Path 5:
\psline[linewidth=0.15,linecolor=green](-12.1,0.1)(-12.1,2.1)(-11.1,2.1)(-11.1,7.1)
% Path 6:
\psline[linewidth=0.15,linecolor=green](-13.1,0.1)(-13.1,3.1)(-12.1,3.1)(-12.1,7.1)
% Path 7:
\psline[linewidth=0.15,linecolor=green](-14.1,0.1)(-14.1,4.1)(-13.1,4.1)(-13.1,7.1)
% Lattice path labels:
% Path 1:
\rput(-4.6,0.35){${\scriptscriptstyle 1}$}
\rput(-3.6,5.35){${\scriptscriptstyle 6}$}
\rput(-2.6,5.35){${\scriptscriptstyle 6}$}
\rput(-1.6,6.35){${\scriptscriptstyle 7}$}
% Path 2:
\rput(-6.6,2.35){${\scriptscriptstyle 3}$}
\rput(-5.6,2.35){${\scriptscriptstyle 3}$}
% Path 3:
\rput(-7.6,5.35){${\scriptscriptstyle 6}$}
\rput(-6.6,6.35){${\scriptscriptstyle 7}$}
% Path 4:
\rput(-9.6,4.35){${\scriptscriptstyle 5}$}
\rput(-8.6,6.35){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-11.6,2.35){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-12.6,3.35){${\scriptscriptstyle 4}$}
% Path 7:
\rput(-13.6,4.35){${\scriptscriptstyle 5}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-5.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-7.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-8.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-10.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-12.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-13.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-14.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-1.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-5.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-6.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-8.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-11.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-12.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-13.1,7.1){0.3}
% The lattice paths corresponding to T2
% Lattice paths:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=0.35 0.15}
% Path 1:
\psline(-5.9,-0.1)(-5.9,4.9)(-4.9,4.9)(-3.9,4.9)(-3.9,6.9)(-2.9,6.9)(-1.9,6.9)
% Path 2:
\psline(-7.9,-0.1)(-7.9,3.9)(-6.9,3.9)(-6.9,5.9)(-5.9,5.9)(-5.9,6.9)
% Path 3:
\psline(-8.9,-0.1)(-8.9,4.9)(-7.9,4.9)(-7.9,6.9)(-6.9,6.9)
% Path 4:
\psline(-10.9,-0.1)(-10.9,2.9)(-9.9,2.9)(-9.9,5.9)(-8.9,5.9)(-8.9,6.9)
% Path 5:
\psline(-12.9,-0.1)(-12.9,1.9)(-11.9,1.9)(-11.9,6.9)
% Path 6:
\psline(-13.9,-0.1)(-13.9,5.9)(-12.9,5.9)(-12.9,6.9)
% Path 7:
\psline(-14.9,-0.1)(-14.9,6.9)(-13.9,6.9)
\psset{linestyle=solid}
% Lattice path labels:
% Path 1:
\rput(-5.4,4.65){${\scriptscriptstyle 6}$}
\rput(-4.4,4.65){${\scriptscriptstyle 6}$}
\rput(-3.4,6.65){${\scriptscriptstyle 8}$}
\rput(-2.4,6.65){${\scriptscriptstyle 8}$}
% Path 2:
\rput(-7.4,3.65){${\scriptscriptstyle 5}$}
\rput(-6.4,5.65){${\scriptscriptstyle 7}$}
% Path 3:
\rput(-8.4,4.65){${\scriptscriptstyle 6}$}
\rput(-7.4,6.65){${\scriptscriptstyle 8}$}
% Path 4:
\rput(-10.4,2.65){${\scriptscriptstyle 4}$}
\rput(-9.4,5.65){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-12.4,1.65){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-13.4,5.65){${\scriptscriptstyle 7}$}
% Path 7:
\rput(-14.4,6.65){${\scriptscriptstyle 8}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-5.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-7.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-8.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-10.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-12.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-13.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-14.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-1.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-5.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-6.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-8.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-11.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-12.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-13.9,6.9){0.3}
%
\endpspicture

==> graphics/bicolouredPaths2-slide.tex <==
\psset{unit=0.5cm}
%
\pspicture(-16,-2.5)(0,11)
%\showgrid
% The encircling:
\psline[linewidth=0.4,linecolor=magenta,linearc=0.6](-16,3)(0,3)
\pspolygon[linewidth=0.4,linecolor=magenta,linearc=0.6](-16,9)(0,9)(0,-2)(-16,-2)(-16,9)
% upper green
\psline[linewidth=0.1,linecolor=gray](-1,7)(-1,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-1,9){0.35}
\rput(-1,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
}
% upper red
\psline[linewidth=0.1,linecolor=gray](-2,7)(-2,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-2,9){0.35}
\rput(-2,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
}
% upper green
\psline[linewidth=0.1,linecolor=gray](-5,7)(-5,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-5,9){0.35}
\rput(-5,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
}
% upper red
\psline[linewidth=0.1,linecolor=gray](-7,7)(-7,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-7,9){0.35}
\rput(-7,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
}
% upper green
\psline[linewidth=0.1,linecolor=gray](-8,7)(-8,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-8,9){0.35}
\rput(-8,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
}
% upper red
\psline[linewidth=0.1,linecolor=gray](-9,7)(-9,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-9,9){0.35}
\rput(-9,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
}
% upper green
\psline[linewidth=0.1,linecolor=gray](-11,7)(-11,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-11,9){0.35}
\rput(-11,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
}
% upper red
\psline[linewidth=0.1,linecolor=gray](-14,7)(-14,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-14,9){0.35}
\rput(-14,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
}
% lower red
\psline[linewidth=0.1,linecolor=gray](-15,-2)(-15,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-15,-2){0.35}
\rput(-15,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
}
% lower green
\psline[linewidth=0.1,linecolor=gray](-12,-2)(-12,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-12,-2){0.35}
\rput(-12,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
}
% lower red
\psline[linewidth=0.1,linecolor=gray](-11,-2)(-11,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-11,-2){0.35}
\rput(-11,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
}
% lower green
\psline[linewidth=0.1,linecolor=gray](-10,-2)(-10,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-10,-2){0.35}
\rput(-10,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
}
% lower red
\psline[linewidth=0.1,linecolor=gray](-9,-2)(-9,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-9,-2){0.35}
\rput(-9,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
}
% lower green
\psline[linewidth=0.1,linecolor=gray](-7,-2)(-7,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-7,-2){0.35}
\rput(-7,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
}
% lower red
\psline[linewidth=0.1,linecolor=gray](-6,-2)(-6,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-6,-2){0.35}
\rput(-6,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
}
% lower green
\psline[linewidth=0.1,linecolor=gray](-5,-2)(-5,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-5,-2){0.35}
\rput(-5,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
}
% The Young tableaux
% The grid for the skew Ferrers diagram:
% The horizontal lines:
% The square grid with labels
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-15,7)
\psline[linewidth=0.085,linecolor=lightgray](-14,0)(-14,7)
\psline[linewidth=0.085,linecolor=lightgray](-13,0)(-13,7)
\psline[linewidth=0.085,linecolor=lightgray](-12,0)(-12,7)
\psline[linewidth=0.085,linecolor=lightgray](-11,0)(-11,7)
\psline[linewidth=0.085,linecolor=lightgray](-10,0)(-10,7)
\psline[linewidth=0.085,linecolor=lightgray](-9,0)(-9,7)
\psline[linewidth=0.085,linecolor=lightgray](-8,0)(-8,7)
\psline[linewidth=0.085,linecolor=lightgray](-7,0)(-7,7)
\psline[linewidth=0.085,linecolor=lightgray](-6,0)(-6,7)
\psline[linewidth=0.085,linecolor=lightgray](-5,0)(-5,7)
\psline[linewidth=0.085,linecolor=lightgray](-4,0)(-4,7)
\psline[linewidth=0.085,linecolor=lightgray](-3,0)(-3,7)
\psline[linewidth=0.085,linecolor=lightgray](-2,0)(-2,7)
\psline[linewidth=0.085,linecolor=lightgray](-1,0)(-1,7)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-1,0)
\psline[linewidth=0.085,linecolor=lightgray](-15,1)(-1,1)
\psline[linewidth=0.085,linecolor=lightgray](-15,2)(-1,2)
\psline[linewidth=0.085,linecolor=lightgray](-15,3)(-1,3)
\psline[linewidth=0.085,linecolor=lightgray](-15,4)(-1,4)
\psline[linewidth=0.085,linecolor=lightgray](-15,5)(-1,5)
\psline[linewidth=0.085,linecolor=lightgray](-15,6)(-1,6)
\psline[linewidth=0.085,linecolor=lightgray](-15,7)(-1,7)
% Ray of labels:
\rput(-15,-1){${\scriptscriptstyle -7}$}
\rput(-14,-1){${\scriptscriptstyle -6}$}
\rput(-13,-1){${\scriptscriptstyle -5}$}
\rput(-12,-1){${\scriptscriptstyle -4}$}
\rput(-11,-1){${\scriptscriptstyle -3}$}
\rput(-10,-1){${\scriptscriptstyle -2}$}
\rput(-9,-1){${\scriptscriptstyle -1}$}
\rput(-8,-1){${\scriptscriptstyle 0}$}
\rput(-7,-1){${\scriptscriptstyle 1}$}
\rput(-6,-1){${\scriptscriptstyle 2}$}
\rput(-5,-1){${\scriptscriptstyle 3}$}
\rput(-4,-1){${\scriptscriptstyle 4}$}
\rput(-3,-1){${\scriptscriptstyle 5}$}
\rput(-2,-1){${\scriptscriptstyle 6}$}
\rput(-1,-1){${\scriptscriptstyle 7}$}
% The recolouring paths
\psline[linecolor=gray,linewidth=0.4,linearc=0.6](-1,7)(-1,6)(-2,6)(-2,5)(-4,5)(-4,7)(-2,7)
\psline[linecolor=gray,linewidth=0.4,linearc=0.6](-5,0)(-4,0)(-4,5)(-5,5)(-5,7)
\psline[linecolor=gray,linewidth=0.4,linearc=0.6](-7,0)(-7,2)(-6,2)(-6,0)
\psline[linecolor=gray,linewidth=0.4,linearc=0.6](-8,7)(-7,7)
\psline[linecolor=gray,linewidth=0.4,linearc=0.6](-9,7)(-9,6)(-8,6)(-8,5)(-7,5)(-7,4)(-8,4)(-8,5)(-9,5)(-9,6)(-10,6)(-10,4)(-9,4)(-9,0)
\psline[linecolor=gray,linewidth=0.4,linearc=0.6](-10,0)(-10,3)(-11,3)(-11,7)
\psline[linecolor=gray,linewidth=0.4,linearc=0.6](-11,0)(-11,2)(-12,2)(-12,3)(-13,3)(-13,2)(-12,2)(-12,0)
\psline[linecolor=gray,linewidth=0.4,linearc=0.6](-15,0)(-15,7)(-14,7)
% The lattice paths corresponding to T1
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=green](-5.1,0.1)(-4.1,0.1)(-4.1,5.1)(-3.1,5.1)(-2.1,5.1)(-2.1,6.1)(-1.1,6.1)(-1.1,7.1)
% Path 2:
\psline[linewidth=0.15,linecolor=green](-7.1,0.1)(-7.1,2.1)(-6.1,2.1)(-5.1,2.1)(-5.1,7.1)
% Path 3:
\psline[linewidth=0.15,linecolor=green](-8.1,0.1)(-8.1,5.1)(-7.1,5.1)(-7.1,6.1)(-6.1,6.1)(-6.1,7.1)
% Path 4:
\psline[linewidth=0.15,linecolor=green](-10.1,0.1)(-10.1,4.1)(-9.1,4.1)(-9.1,6.1)(-8.1,6.1)(-8.1,7.1)
% Path 5:
\psline[linewidth=0.15,linecolor=green](-12.1,0.1)(-12.1,2.1)(-11.1,2.1)(-11.1,7.1)
% Path 6:
\psline[linewidth=0.15,linecolor=green](-13.1,0.1)(-13.1,3.1)(-12.1,3.1)(-12.1,7.1)
% Path 7:
\psline[linewidth=0.15,linecolor=green](-14.1,0.1)(-14.1,4.1)(-13.1,4.1)(-13.1,7.1)
% Lattice path labels:
% Path 1:
\rput(-4.6,0.35){${\scriptscriptstyle 1}$}
\rput(-3.6,5.35){${\scriptscriptstyle 6}$}
\rput(-2.6,5.35){${\scriptscriptstyle 6}$}
\rput(-1.6,6.35){${\scriptscriptstyle 7}$}
% Path 2:
\rput(-6.6,2.35){${\scriptscriptstyle 3}$}
\rput(-5.6,2.35){${\scriptscriptstyle 3}$}
% Path 3:
\rput(-7.6,5.35){${\scriptscriptstyle 6}$}
\rput(-6.6,6.35){${\scriptscriptstyle 7}$}
% Path 4:
\rput(-9.6,4.35){${\scriptscriptstyle 5}$}
\rput(-8.6,6.35){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-11.6,2.35){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-12.6,3.35){${\scriptscriptstyle 4}$}
% Path 7:
\rput(-13.6,4.35){${\scriptscriptstyle 5}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-5.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-7.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-8.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-10.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-12.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-13.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-14.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-1.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-5.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-6.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-8.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-11.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-12.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-13.1,7.1){0.3}
% The lattice paths corresponding to T2
% Lattice paths:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=0.35 0.15}
% Path 1:
\psline[linewidth=0.15,linecolor=red](-5.9,-0.1)(-5.9,4.9)(-4.9,4.9)(-3.9,4.9)(-3.9,6.9)(-2.9,6.9)(-1.9,6.9)
% Path 2:
\psline[linewidth=0.15,linecolor=red](-7.9,-0.1)(-7.9,3.9)(-6.9,3.9)(-6.9,5.9)(-5.9,5.9)(-5.9,6.9)
% Path 3:
\psline[linewidth=0.15,linecolor=red](-8.9,-0.1)(-8.9,4.9)(-7.9,4.9)(-7.9,6.9)(-6.9,6.9)
% Path 4:
\psline[linewidth=0.15,linecolor=red](-10.9,-0.1)(-10.9,2.9)(-9.9,2.9)(-9.9,5.9)(-8.9,5.9)(-8.9,6.9)
% Path 5:
\psline[linewidth=0.15,linecolor=red](-12.9,-0.1)(-12.9,1.9)(-11.9,1.9)(-11.9,6.9)
% Path 6:
\psline[linewidth=0.15,linecolor=red](-13.9,-0.1)(-13.9,5.9)(-12.9,5.9)(-12.9,6.9)
% Path 7:
\psline[linewidth=0.15,linecolor=red](-14.9,-0.1)(-14.9,6.9)(-13.9,6.9)
\psset{linewidth=0.15,linecolor=red,linestyle=solid}
% Lattice path labels:
% Path 1:
\rput(-5.4,4.65){${\scriptscriptstyle 6}$}
\rput(-4.4,4.65){${\scriptscriptstyle 6}$}
\rput(-3.4,6.65){${\scriptscriptstyle 8}$}
\rput(-2.4,6.65){${\scriptscriptstyle 8}$}
% Path 2:
\rput(-7.4,3.65){${\scriptscriptstyle 5}$}
\rput(-6.4,5.65){${\scriptscriptstyle 7}$}
% Path 3:
\rput(-8.4,4.65){${\scriptscriptstyle 6}$}
\rput(-7.4,6.65){${\scriptscriptstyle 8}$}
% Path 4:
\rput(-10.4,2.65){${\scriptscriptstyle 4}$}
\rput(-9.4,5.65){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-12.4,1.65){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-13.4,5.65){${\scriptscriptstyle 7}$}
% Path 7:
\rput(-14.4,6.65){${\scriptscriptstyle 8}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-5.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-7.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-8.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-10.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-12.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-13.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-14.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-1.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-5.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-6.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-8.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-11.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-12.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-13.9,6.9){0.3}
%
\endpspicture

==> graphics/ferrers.tex <==
\psset{unit=0.45cm}
%
\pspicture(-2,-1.5)(23,8.5)
%
%\showgrid
% Skew shape {3, 2, 2, 1, 0, 0, 0}/{7, 4, 4, 3, 1, 1, 1}:
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.05,linecolor=gray](2,7)(6,7)
\psline[linewidth=0.05,linecolor=gray](2,6)(6,6)
\psline[linewidth=0.05,linecolor=gray](1,5)(3,5)
\psline[linewidth=0.05,linecolor=gray](1,4)(3,4)
\psline[linewidth=0.05,linecolor=gray](0,3)(2,3)
\psline[linewidth=0.05,linecolor=gray](-1,2)(0,2)
\psline[linewidth=0.05,linecolor=gray](-1,1)(0,1)
\psline[linewidth=0.05,linecolor=gray](-1,0)(0,0)
% The vertical lines:
\psline[linewidth=0.05,linecolor=gray](-1,3)(-1,0)
\psline[linewidth=0.05,linecolor=gray](0,3)(0,0)
\psline[linewidth=0.05,linecolor=gray](1,4)(1,3)
\psline[linewidth=0.05,linecolor=gray](2,6)(2,3)
\psline[linewidth=0.05,linecolor=gray](3,7)(3,4)
\psline[linewidth=0.05,linecolor=gray](4,7)(4,6)
\psline[linewidth=0.05,linecolor=gray](5,7)(5,6)
\psline[linewidth=0.05,linecolor=gray](6,7)(6,6)
% The perimeter of the Ferrers diagram
\psline[linewidth=0.1,linecolor=black](6,7)(2,7)(2,6)(1,6)(1,4)(0,4)(0,3)(-1,3)(-1,0)(0,0)(0,3)(2,3)(2,4)(3,4)(3,6)(6,6)(6,7)
% Ray of labels:
\rput(-1.5,6.5){${\scriptscriptstyle 1}$}
\rput(-1.5,5.5){${\scriptscriptstyle 2}$}
\rput(-1.5,4.5){${\scriptscriptstyle 3}$}
\rput(-1.5,3.5){${\scriptscriptstyle 4}$}
\rput(-1.5,2.5){${\scriptscriptstyle 5}$}
\rput(-1.5,1.5){${\scriptscriptstyle 6}$}
\rput(-1.5,0.5){${\scriptscriptstyle 7}$}
% Ray of labels:
\rput(-0.5,7.5){${\scriptscriptstyle 1}$}
\rput(0.5,7.5){${\scriptscriptstyle 2}$}
\rput(1.5,7.5){${\scriptscriptstyle 3}$}
\rput(2.5,7.5){${\scriptscriptstyle 4}$}
\rput(3.5,7.5){${\scriptscriptstyle 5}$}
\rput(4.5,7.5){${\scriptscriptstyle 6}$}
\rput(5.5,7.5){${\scriptscriptstyle 7}$}
% Young diagram labels:
% Row 1:
\rput(2.5,6.5){${\mathbf 1}$}
\rput(3.5,6.5){${\mathbf 6}$}
\rput(4.5,6.5){${\mathbf 7}$}
\rput(5.5,6.5){${\mathbf 8}$}
% Row 2:
\rput(1.5,5.5){${\mathbf 3}$}
\rput(2.5,5.5){${\mathbf 3}$}
% Row 3:
\rput(1.5,4.5){${\mathbf 6}$}
\rput(2.5,4.5){${\mathbf 7}$}
% Row 4:
\rput(0.5,3.5){${\mathbf 5}$}
\rput(1.5,3.5){${\mathbf 7}$}
% Row 5:
\rput(-0.5,2.5){${\mathbf 6}$}
% Row 6:
\rput(-0.5,1.5){${\mathbf 7}$}
% Row 7:
\rput(-0.5,0.5){${\mathbf 8}$}
% Square grid:
% The horizontal lines:
\psline[linewidth=0.01,linecolor=gray](8,-1)(8,8)
\psline[linewidth=0.01,linecolor=gray](9,-1)(9,8)
\psline[linewidth=0.01,linecolor=gray](10,-1)(10,8)
\psline[linewidth=0.01,linecolor=gray](11,-1)(11,8)
\psline[linewidth=0.01,linecolor=gray](12,-1)(12,8)
\psline[linewidth=0.01,linecolor=gray](13,-1)(13,8)
\psline[linewidth=0.01,linecolor=gray](14,-1)(14,8)
\psline[linewidth=0.01,linecolor=gray](15,-1)(15,8)
\psline[linewidth=0.01,linecolor=gray](16,-1)(16,8)
\psline[linewidth=0.01,linecolor=gray](17,-1)(17,8)
\psline[linewidth=0.01,linecolor=gray](18,-1)(18,8)
\psline[linewidth=0.01,linecolor=gray](19,-1)(19,8)
\psline[linewidth=0.01,linecolor=gray](20,-1)(20,8)
\psline[linewidth=0.01,linecolor=gray](21,-1)(21,8)
\psline[linewidth=0.01,linecolor=gray](22,-1)(22,8)
\psline[linewidth=0.01,linecolor=gray](23,-1)(23,8)
% The vertical lines:
\psline[linewidth=0.01,linecolor=gray](8,-1)(23,-1)
\psline[linewidth=0.01,linecolor=gray](8,0)(23,0)
\psline[linewidth=0.01,linecolor=gray](8,1)(23,1)
\psline[linewidth=0.01,linecolor=gray](8,2)(23,2)
\psline[linewidth=0.01,linecolor=gray](8,3)(23,3)
\psline[linewidth=0.01,linecolor=gray](8,4)(23,4)
\psline[linewidth=0.01,linecolor=gray](8,5)(23,5)
\psline[linewidth=0.01,linecolor=gray](8,6)(23,6)
\psline[linewidth=0.01,linecolor=gray](8,7)(23,7)
\psline[linewidth=0.01,linecolor=gray](8,8)(23,8)
% Ray of labels:
\setcounter{dummycount}{-5}
\multido{\nx=9+1}{14}{
	\rput(\nx,-1.3){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
% Ray of labels:
\rput(7.7,0){${\scriptscriptstyle 1}$}
\rput(7.7,1){${\scriptscriptstyle 2}$}
\rput(7.7,2){${\scriptscriptstyle 3}$}
\rput(7.7,3){${\scriptscriptstyle 4}$}
\rput(7.7,4){${\scriptscriptstyle 5}$}
\rput(7.7,5){${\scriptscriptstyle 6}$}
\rput(7.7,6){${\scriptscriptstyle 7}$}
\rput(7.7,7){${\scriptscriptstyle 8}$}
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=gray](18,0)(19,0)(19,5)(20,5)(20,6)(21,6)(21,7)(22,7)
% Path 2:
\psline[linewidth=0.15,linecolor=gray](16,0)(16,2)(17,2)(18,2)(18,7)
% Path 3:
\psline[linewidth=0.15,linecolor=gray](15,0)(15,5)(16,5)(16,6)(17,6)(17,7)
% Path 4:
\psline[linewidth=0.15,linecolor=gray](13,0)(13,4)(14,4)(14,6)(15,6)(15,7)
% Path 5:
\psline[linewidth=0.15,linecolor=gray](11,0)(11,5)(12,5)(12,7)
% Path 6:
\psline[linewidth=0.15,linecolor=gray](10,0)(10,6)(11,6)(11,7)
% Path 7:
\psline[linewidth=0.15,linecolor=gray](9,0)(9,7)(10,7)
% Lattice path labels:
% Path 1:
\rput(18.5,0.35){${\scriptstyle 1}$}
\rput(19.5,5.35){${\scriptstyle 6}$}
\rput(20.5,6.35){${\scriptstyle 7}$}
\rput(21.5,7.35){${\scriptstyle 8}$}
% Path 2:
\rput(16.5,2.35){${\scriptstyle 3}$}
\rput(17.5,2.35){${\scriptstyle 3}$}
% Path 3:
\rput(15.5,5.35){${\scriptstyle 6}$}
\rput(16.5,6.35){${\scriptstyle 7}$}
% Path 4:
\rput(13.5,4.35){${\scriptstyle 5}$}
\rput(14.5,6.35){${\scriptstyle 7}$}
% Path 5:
\rput(11.5,5.35){${\scriptstyle 6}$}
% Path 6:
\rput(10.5,6.35){${\scriptstyle 7}$}
% Path 7:
\rput(9.5,7.35){${\scriptstyle 8}$}
% The starting points
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](18,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](16,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](15,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](13,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](11,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,0){0.3}
% The end points
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](22,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](18,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](17,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](15,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](12,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](11,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,7){0.3}
\endpspicture


==> graphics/hsymgflp.tex <==
\psset{unit=0.55cm}
%
\pspicture(0,0)(10,10)
% \showgrid
% The labeled grid
\psset{linewidth=0.01,linecolor=gray}
% horizontal grid lines:
\setcounter{dummycount}{5}
\multido{\ny=1+1}{9}{
	\psline(0.3,\ny)(9,\ny)
	\rput(0,\ny){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
% vertical grid lines:
\setcounter{dummycount}{-4}
\multido{\nx=1+1}{9}{
	\psline(\nx,0.3)(\nx,9)
	\rput(\nx,0){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
% Labels
%% Points x
%\rput(-11.5,1.5){$\scriptstyle r_4$}
%\rput(-10.5,1.5){$\scriptstyle r_3$}
%\rput(-9.5,1.5){$\scriptstyle r_2$}
%\rput(-8.5,1.5){$\scriptstyle r_1$}
%% Points y
%\rput(-8.5,7.5){$\scriptstyle s_4$}
%\rput(-6.5,7.5){$\scriptstyle s_3$}
%\rput(-3.5,7.5){$\scriptstyle s_2$}
%\rput(-0.5,7.5){$\scriptstyle s_1$}
%% Points z
%\rput(-0.5,13.5){$\scriptstyle t_4$}
%\rput(2.5,13.5){$\scriptstyle t_3$}
%\rput(6.5,13.5){$\scriptstyle t_2$}
%\rput(9.5,13.5){$\scriptstyle t_1$}
% The lattice paths
\psset{linewidth=0.15,fillstyle=none,linecolor=gray,linestyle=solid}
\psline(1,1)(1,6)(2,6)(2,7)(4,7)(4,8)(8,8)(8,9)(9,9)
\psline(1,1)(2,1)(2,2)(6,2)(6,3)(7,3)(7,5)(9,5)(9,9)
%\psline(1,1)(4,1)
% Starting point and ending point
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1,1){0.3}
\pscircle(9,9){0.3}
% Labels
% lower path
\rput(1.5,1.35){$\scriptstyle x_5$}
\rput(2.5,2.35){$\scriptstyle x_6$}
\rput(3.5,2.35){$\scriptstyle x_6$}
\rput(4.5,2.35){$\scriptstyle x_6$}
\rput(5.5,2.35){$\scriptstyle x_6$}
\rput(6.5,3.35){$\scriptstyle x_7$}
\rput(7.5,5.35){$\scriptstyle x_9$}
\rput(8.5,5.35){$\scriptstyle x_9$}
% upper path
\rput(1.5,6.35){$\scriptstyle x_{10}$}
\rput(2.5,7.35){$\scriptstyle x_{11}$}
\rput(3.5,7.35){$\scriptstyle x_{11}$}
\rput(4.5,8.35){$\scriptstyle x_{12}$}
\rput(5.5,8.35){$\scriptstyle x_{12}$}
\rput(6.5,8.35){$\scriptstyle x_{12}$}
\rput(7.5,8.35){$\scriptstyle x_{12}$}
\rput(8.5,9.35){$\scriptstyle x_{13}$}

\endpspicture


==> graphics/lgt-involution.tex <==
\psset{unit=0.45cm}
%
\pspicture(-14,-1)(19,9)
%\showgrid
% Involution:
\rput(2,4.25){$\invol$}
\rput(2,3.5){$\longleftrightarrow$}
% LEFT PICTURE
\rput(0,0){
% The labeled grid
\psset{linewidth=0.01,linecolor=gray}
\multido{\ny=0+1}{9}{
	\psline(-13,\ny)(0,\ny)
}
\setcounter{dummycount}{1}
\multido{\ny=1+1}{7}{
	\rput(-14,\ny){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
\multido{\nx=-13+1}{14}{
	\psline(\nx,0)(\nx,8)
}
\setcounter{dummycount}{-4}
\multido{\nx=-12+1}{12}{
	\rput(\nx,-0.5){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
% The minimal point of intersection:
\pscircle[linewidth=0.15,linecolor=red,fillstyle=none](-7,2){0.55}
\rput(-6.35,2.65){$q$}
% The lattice paths
\psset{linewidth=0.12,fillstyle=none,linecolor=black,linestyle=solid,linearc=0.3}
\rput(0.12,0){\psline(-9,1)(-7,1)(-7,2)(-6,2)(-6,3)(-4,3)(-4,6)(-1,6)(-1,7)}
\rput(0,0){\psline(-10,1)(-10,2)(-7,2)(-7,5)(-4.12,5)(-4.12,7)}
\rput(0,0){\psline(-11,1)(-11,5)(-7,5)(-7,7)}
\rput(0,0){\psline(-12,1)(-12,7)(-9,7)}
% Starting points
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white}
% Starting points
\pscircle(-12,1){0.3}
\pscircle[linecolor=white](-12,0.35){0.3}\rput(-12,0.35){${\scriptstyle\mathbf 1}$}
\pscircle(-11,1){0.3}
\pscircle[linecolor=white](-11,0.35){0.3}\rput(-11,0.35){${\scriptstyle\mathbf 2}$}
\pscircle(-10,1){0.3}
\pscircle[linecolor=white](-10,0.35){0.3}\rput(-10,0.35){${\scriptstyle\mathbf 3}$}
\pscircle(-9,1){0.3}
\pscircle[linecolor=white](-9,0.35){0.3}\rput(-9,0.35){${\scriptstyle\mathbf 4}$}
% Ending points
\pscircle(-9,7){0.3}
\pscircle[linecolor=white](-9,7.65){0.3}\rput(-9,7.65){${\scriptstyle\mathbf 1}$}
\pscircle(-7,7){0.3}
\pscircle[linecolor=white](-7,7.65){0.3}\rput(-7,7.65){${\scriptstyle\mathbf 2}$}
\pscircle(-4,7){0.3}
\pscircle[linecolor=white](-4,7.65){0.3}\rput(-4,7.65){${\scriptstyle\mathbf 3}$}
\pscircle(-1,7){0.3}
\pscircle[linecolor=white](-1,7.65){0.3}\rput(-1,7.65){${\scriptstyle\mathbf 4}$}
}
% RIGHT PICTURE
\rput(18,0){
% The labeled grid
\psset{linewidth=0.01,linecolor=gray}
\multido{\ny=0+1}{9}{
	\psline(-13,\ny)(0,\ny)
}
\setcounter{dummycount}{1}
\multido{\ny=1+1}{7}{
	\rput(-14,\ny){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
\multido{\nx=-13+1}{14}{
	\psline(\nx,0)(\nx,8)
}
\setcounter{dummycount}{-4}
\multido{\nx=-12+1}{12}{
	\rput(\nx,-0.5){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
% The minimal point of intersection:
\pscircle[linewidth=0.15,linecolor=red,fillstyle=none](-7,2){0.55}
\rput(-6.35,2.65){$q$}
% The lattice paths
\psset{linewidth=0.12,fillstyle=none,linecolor=black,linestyle=solid,linearc=0.3}
\rput(0,0){\psline(-9,1)(-7,1)(-7,1.8)}
\rput(0,0){\psline(-7,2.2)(-7,5)(-4.12,5)(-4.12,7)}
\rput(0.12,0){\psline(-10,1)(-10,2)(-6,2)(-6,3)(-4,3)(-4,6)(-1,6)(-1,7)}
\rput(0,0){\psline(-11,1)(-11,5)(-7,5)(-7,7)}
\rput(0,0){\psline(-12,1)(-12,7)(-9,7)}
% Starting points
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white}
% Starting points
\pscircle(-12,1){0.3}
\pscircle[linecolor=white](-12,0.35){0.3}\rput(-12,0.35){${\scriptstyle\mathbf 1}$}
\pscircle(-11,1){0.3}
\pscircle[linecolor=white](-11,0.35){0.3}\rput(-11,0.35){${\scriptstyle\mathbf 2}$}
\pscircle(-10,1){0.3}
\pscircle[linecolor=white](-10,0.35){0.3}\rput(-10,0.35){${\scriptstyle\mathbf 4}$}
\pscircle(-9,1){0.3}
\pscircle[linecolor=white](-9,0.35){0.3}\rput(-9,0.35){${\scriptstyle\mathbf 3}$}
% Ending points
\pscircle(-9,7){0.3}
\pscircle[linecolor=white](-9,7.65){0.3}\rput(-9,7.65){${\scriptstyle\mathbf 1}$}
\pscircle(-7,7){0.3}
\pscircle[linecolor=white](-7,7.65){0.3}\rput(-7,7.65){${\scriptstyle\mathbf 2}$}
\pscircle(-4,7){0.3}
\pscircle[linecolor=white](-4,7.65){0.3}\rput(-4,7.65){${\scriptstyle\mathbf 3}$}
\pscircle(-1,7){0.3}
\pscircle[linecolor=white](-1,7.65){0.3}\rput(-1,7.65){${\scriptstyle\mathbf 4}$}
}

\endpspicture


==> graphics/lgt-modified.tex <==
\psset{unit=0.45cm}
%
\pspicture(-14,0)(10,15)
%\showgrid
% The labeled grid
\psset{linewidth=0.01,linecolor=gray}
\multido{\ny=0+1}{15}{
	\psline(-13,\ny)(10,\ny)
}
\multido{\nx=-13+1}{24}{
	\psline(\nx,0)(\nx,7)
}
\multido{\nx=-13+1}{24}{
	\psline(\nx,8)(\nx,14)
}
\multido{\ny=1+1}{13}{
	\rput(-14,\ny){$\scriptscriptstyle\ny$}
}
\setcounter{dummycount}{-12}
\multido{\nx=-12+1}{22}{
	\rput(\nx,-0.5){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
}
% Lines indicating the levels
%\psset{linewidth=0.3,linecolor=lightgray,fillstyle=none,linestyle=dashed,dash=7pt 4pt}
%\psline(-13,1)(9,1)
\psline(-13,7)(10,7)
%\psline(-13,13)(9,13)
% Labels
% Points r
\rput(-11.5,1.5){$\scriptstyle r_4$}
%\rput(-10.5,1.5){$\scriptstyle r_3$}
%\rput(-9.5,1.5){$\scriptstyle r_2$}
\rput(-8.5,1.5){$\scriptstyle r_1$}
%% Points s
\rput(-8.4,7.5){$\scriptstyle s_4$}
\rput(-6.4,7.5){$\scriptstyle s_3$}
\rput(-3.4,7.5){$\scriptstyle s_2$}
\rput(-0.4,7.5){$\scriptstyle s_1$}
%% Points t
%\rput(-0.5,13.5){$\scriptstyle t_4$}
\rput(2.5,13.5){$\scriptstyle t_3$}
%\rput(6.5,13.5){$\scriptstyle t_2$}
\rput(9.5,13.5){$\scriptstyle t_1$}
% The minimal point of intersection:
\pscircle[linewidth=0.15,linecolor=red,fillstyle=none](-4,9){0.55}
\rput(-3.35,9.65){$q$}
% Starting points
% Arcs at middle level
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white}
\psline[linewidth=0.5,linecolor=lightgray](-9,7)(-9,8)
\psline[linewidth=0.5,linecolor=lightgray](-7,7)(-7,8)
\psline[linewidth=0.5,linecolor=lightgray](-4,7)(-4,8)
\psline[linewidth=0.5,linecolor=lightgray](-1,7)(-1,8)
% Starting points at middle level
\pscircle(-9,7){0.3}
\pscircle(-7,7){0.3}
\pscircle(-4,7){0.3}
\pscircle(-1,7){0.3}
%
\pscircle(-9,8){0.3}
\pscircle(-7,8){0.3}
\pscircle(-4,8){0.3}
\pscircle(-1,8){0.3}
% The lattice paths
\psset{linewidth=0.15,fillstyle=none,linecolor=gray,linestyle=solid,linearc=0.3}
\psline(-9,1)(-6,1)(-6,3)(-4,3)(-4,9)(3,9)(3,10)(9,10)(9,13)
%\psline(-10,1)(-10,2)(-7,2)(-7,4)(-4,4)(-4,7)(-4,9)(1,9)(1,11)(6,11)(6,13)
%\psline(-11,1)(-11,5)(-7,5)(-7,7)(-5,7)(-5,11)(0,11)(0,12)(2,12)(2,13)
\psline(-12,1)(-12,7)(-7,7)(-7,9)(-4,9)(-4,11)(-3,11)(-3,13)(2,13)
% Starting points
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white}
% Starting points at lower level
\pscircle(-12,1){0.3}
%\pscircle(-11,1){0.3}
%\pscircle(-10,1){0.3}
\pscircle(-9,1){0.3}
% Starting points at upper level
%\pscircle(-1,13){0.3}
\pscircle(2,13){0.3}
%\pscircle(6,13){0.3}
\pscircle(9,13){0.3}
\endpspicture


==> graphics/nilpOverlay-slide.tex <==
\psset{unit=0.5cm}
%
\pspicture(-16,-8.5)(0,8)
%\showgrid
% The Young tableaux
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](-11.6667,-2)(-8.55556,-2)
\psline[linewidth=0.085,linecolor=gray](-11.6667,-2.77778)(-8.55556,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-12.4444,-3.55556)(-10.8889,-3.55556)
\psline[linewidth=0.085,linecolor=gray](-12.4444,-4.33333)(-10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-13.2222,-5.11111)(-11.6667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-14,-5.88889)(-13.2222,-5.88889)
\psline[linewidth=0.085,linecolor=gray](-14,-6.66667)(-13.2222,-6.66667)
\psline[linewidth=0.085,linecolor=gray](-14,-7.44444)(-13.2222,-7.44444)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](-14,-5.11111)(-14,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-13.2222,-5.11111)(-13.2222,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-12.4444,-4.33333)(-12.4444,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-11.6667,-2.77778)(-11.6667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-10.8889,-2)(-10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-10.1111,-2)(-10.1111,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-9.33333,-2)(-9.33333,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-8.55556,-2)(-8.55556,-2.77778)
\pspolygon[linewidth=0.2,linecolor=green](-8.55556,-2)(-8.55556,-2.77778)(-10.8889,-2.77778)(-10.8889,-4.33333)(-11.6667,-4.33333)(-11.6667,-5.11111)(-13.2222,-5.11111)(-13.2222,-7.44444)(-14,-7.44444)(-14,-5.11111)(-13.2222,-5.11111)(-13.2222,-4.33333)(-12.4444,-4.33333)(-12.4444,-2.77778)(-11.6667,-2.77778)(-11.6667,-2)
% Young tableau labels:
% Row 1:
\rput(-11.2778,-2.38889){${\scriptstyle\mathbf 1}$}
\rput(-10.5,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-9.72222,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-8.94444,-2.38889){${\scriptstyle\mathbf 7}$}
% Row 2:
\rput(-12.0556,-3.16667){${\scriptstyle\mathbf 3}$}
\rput(-11.2778,-3.16667){${\scriptstyle\mathbf 3}$}
% Row 3:
\rput(-12.0556,-3.94444){${\scriptstyle\mathbf 6}$}
\rput(-11.2778,-3.94444){${\scriptstyle\mathbf 7}$}
% Row 4:
\rput(-12.8333,-4.72222){${\scriptstyle\mathbf 5}$}
\rput(-12.0556,-4.72222){${\scriptstyle\mathbf 7}$}
% Row 5:
\rput(-13.6111,-5.5){${\scriptstyle\mathbf 3}$}
% Row 6:
\rput(-13.6111,-6.27778){${\scriptstyle\mathbf 4}$}
% Row 7:
\rput(-13.6111,-7.05556){${\scriptstyle\mathbf 5}$}
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](-6.66667,-2)(-3.55556,-2)
\psline[linewidth=0.085,linecolor=gray](-6.66667,-2.77778)(-3.55556,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-7.44444,-3.55556)(-5.88889,-3.55556)
\psline[linewidth=0.085,linecolor=gray](-7.44444,-4.33333)(-5.88889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-8.22222,-5.11111)(-6.66667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-9,-5.88889)(-8.22222,-5.88889)
\psline[linewidth=0.085,linecolor=gray](-9,-6.66667)(-8.22222,-6.66667)
\psline[linewidth=0.085,linecolor=gray](-9,-7.44444)(-8.22222,-7.44444)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](-9,-5.11111)(-9,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-8.22222,-5.11111)(-8.22222,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-7.44444,-4.33333)(-7.44444,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-6.66667,-2.77778)(-6.66667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-5.88889,-2)(-5.88889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-5.11111,-2)(-5.11111,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-4.33333,-2)(-4.33333,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-3.55556,-2)(-3.55556,-2.77778)
\pspolygon[linewidth=0.2,linecolor=red,linestyle=dashed,dash=0.35 0.15](-3.55556,-2)(-3.55556,-2.77778)(-5.88889,-2.77778)(-5.88889,-4.33333)(-6.66667,-4.33333)(-6.66667,-5.11111)(-8.22222,-5.11111)(-8.22222,-7.44444)(-9,-7.44444)(-9,-5.11111)(-8.22222,-5.11111)(-8.22222,-4.33333)(-7.44444,-4.33333)(-7.44444,-2.77778)(-6.66667,-2.77778)(-6.66667,-2)
% Young tableau labels:
% Row 1:
\rput(-6.27778,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-5.5,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-4.72222,-2.38889){${\scriptstyle\mathbf 8}$}
\rput(-3.94444,-2.38889){${\scriptstyle\mathbf 8}$}
% Row 2:
\rput(-7.05556,-3.16667){${\scriptstyle\mathbf 5}$}
\rput(-6.27778,-3.16667){${\scriptstyle\mathbf 7}$}
% Row 3:
\rput(-7.05556,-3.94444){${\scriptstyle\mathbf 6}$}
\rput(-6.27778,-3.94444){${\scriptstyle\mathbf 8}$}
% Row 4:
\rput(-7.83333,-4.72222){${\scriptstyle\mathbf 4}$}
\rput(-7.05556,-4.72222){${\scriptstyle\mathbf 7}$}
% Row 5:
\rput(-8.61111,-5.5){${\scriptstyle\mathbf 3}$}
% Row 6:
\rput(-8.61111,-6.27778){${\scriptstyle\mathbf 7}$}
% Row 7:
\rput(-8.61111,-7.05556){${\scriptstyle\mathbf 8}$}
% The square grid with labels
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-15,7)
\psline[linewidth=0.085,linecolor=lightgray](-14,0)(-14,7)
\psline[linewidth=0.085,linecolor=lightgray](-13,0)(-13,7)
\psline[linewidth=0.085,linecolor=lightgray](-12,0)(-12,7)
\psline[linewidth=0.085,linecolor=lightgray](-11,0)(-11,7)
\psline[linewidth=0.085,linecolor=lightgray](-10,0)(-10,7)
\psline[linewidth=0.085,linecolor=lightgray](-9,0)(-9,7)
\psline[linewidth=0.085,linecolor=lightgray](-8,0)(-8,7)
\psline[linewidth=0.085,linecolor=lightgray](-7,0)(-7,7)
\psline[linewidth=0.085,linecolor=lightgray](-6,0)(-6,7)
\psline[linewidth=0.085,linecolor=lightgray](-5,0)(-5,7)
\psline[linewidth=0.085,linecolor=lightgray](-4,0)(-4,7)
\psline[linewidth=0.085,linecolor=lightgray](-3,0)(-3,7)
\psline[linewidth=0.085,linecolor=lightgray](-2,0)(-2,7)
\psline[linewidth=0.085,linecolor=lightgray](-1,0)(-1,7)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-1,0)
\psline[linewidth=0.085,linecolor=lightgray](-15,1)(-1,1)
\psline[linewidth=0.085,linecolor=lightgray](-15,2)(-1,2)
\psline[linewidth=0.085,linecolor=lightgray](-15,3)(-1,3)
\psline[linewidth=0.085,linecolor=lightgray](-15,4)(-1,4)
\psline[linewidth=0.085,linecolor=lightgray](-15,5)(-1,5)
\psline[linewidth=0.085,linecolor=lightgray](-15,6)(-1,6)
\psline[linewidth=0.085,linecolor=lightgray](-15,7)(-1,7)
% Ray of labels:
\rput(-15,-1){${\scriptscriptstyle -7}$}
\rput(-14,-1){${\scriptscriptstyle -6}$}
\rput(-13,-1){${\scriptscriptstyle -5}$}
\rput(-12,-1){${\scriptscriptstyle -4}$}
\rput(-11,-1){${\scriptscriptstyle -3}$}
\rput(-10,-1){${\scriptscriptstyle -2}$}
\rput(-9,-1){${\scriptscriptstyle -1}$}
\rput(-8,-1){${\scriptscriptstyle 0}$}
\rput(-7,-1){${\scriptscriptstyle 1}$}
\rput(-6,-1){${\scriptscriptstyle 2}$}
\rput(-5,-1){${\scriptscriptstyle 3}$}
\rput(-4,-1){${\scriptscriptstyle 4}$}
\rput(-3,-1){${\scriptscriptstyle 5}$}
\rput(-2,-1){${\scriptscriptstyle 6}$}
\rput(-1,-1){${\scriptscriptstyle 7}$}
% The recolouring paths
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-1,7)(-1,6)(-2,6)(-2,5)(-4,5)(-4,7)(-2,7)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-5,0)(-4,0)(-4,5)(-5,5)(-5,7)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-7,0)(-7,2)(-6,2)(-6,0)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-8,7)(-7,7)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-9,7)(-9,6)(-8,6)(-8,5)(-7,5)(-7,4)(-8,4)(-8,5)(-9,5)(-9,6)(-10,6)(-10,4)(-9,4)(-9,0)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-10,0)(-10,3)(-11,3)(-11,7)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-11,0)(-11,2)(-12,2)(-12,3)(-13,3)(-13,2)(-12,2)(-12,0)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-15,0)(-15,7)(-14,7)
% The lattice paths corresponding to T1
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=green,dash=3pt 2pt](-5.1,0.1)(-4.1,0.1)(-4.1,5.1)(-3.1,5.1)(-2.1,5.1)(-2.1,6.1)(-1.1,6.1)(-1.1,7.1)
% Path 2:
\psline[linewidth=0.15,linecolor=green,dash=3pt 2pt](-7.1,0.1)(-7.1,2.1)(-6.1,2.1)(-5.1,2.1)(-5.1,7.1)
% Path 3:
\psline[linewidth=0.15,linecolor=green,dash=3pt 2pt](-8.1,0.1)(-8.1,5.1)(-7.1,5.1)(-7.1,6.1)(-6.1,6.1)(-6.1,7.1)
% Path 4:
\psline[linewidth=0.15,linecolor=green,dash=3pt 2pt](-10.1,0.1)(-10.1,4.1)(-9.1,4.1)(-9.1,6.1)(-8.1,6.1)(-8.1,7.1)
% Path 5:
\psline[linewidth=0.15,linecolor=green,dash=3pt 2pt](-12.1,0.1)(-12.1,2.1)(-11.1,2.1)(-11.1,7.1)
% Path 6:
\psline[linewidth=0.15,linecolor=green,dash=3pt 2pt](-13.1,0.1)(-13.1,3.1)(-12.1,3.1)(-12.1,7.1)
% Path 7:
\psline[linewidth=0.15,linecolor=green,dash=3pt 2pt](-14.1,0.1)(-14.1,4.1)(-13.1,4.1)(-13.1,7.1)
% Lattice path labels:
% Path 1:
\rput(-4.6,0.35){${\scriptscriptstyle 1}$}
\rput(-3.6,5.35){${\scriptscriptstyle 6}$}
\rput(-2.6,5.35){${\scriptscriptstyle 6}$}
\rput(-1.6,6.35){${\scriptscriptstyle 7}$}
% Path 2:
\rput(-6.6,2.35){${\scriptscriptstyle 3}$}
\rput(-5.6,2.35){${\scriptscriptstyle 3}$}
% Path 3:
\rput(-7.6,5.35){${\scriptscriptstyle 6}$}
\rput(-6.6,6.35){${\scriptscriptstyle 7}$}
% Path 4:
\rput(-9.6,4.35){${\scriptscriptstyle 5}$}
\rput(-8.6,6.35){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-11.6,2.35){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-12.6,3.35){${\scriptscriptstyle 4}$}
% Path 7:
\rput(-13.6,4.35){${\scriptscriptstyle 5}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-5.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-7.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-8.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-10.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-12.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-13.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-14.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-1.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-5.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-6.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-8.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-11.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-12.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-13.1,7.1){0.3}
% The lattice paths corresponding to T2
% Lattice paths:
% Path 1:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=0.35 0.15}
\psline(-5.9,-0.1)(-5.9,4.9)(-4.9,4.9)(-3.9,4.9)(-3.9,6.9)(-2.9,6.9)(-1.9,6.9)
% Path 2:
\psline(-7.9,-0.1)(-7.9,3.9)(-6.9,3.9)(-6.9,5.9)(-5.9,5.9)(-5.9,6.9)
% Path 3:
\psline(-8.9,-0.1)(-8.9,4.9)(-7.9,4.9)(-7.9,6.9)(-6.9,6.9)
% Path 4:
\psline(-10.9,-0.1)(-10.9,2.9)(-9.9,2.9)(-9.9,5.9)(-8.9,5.9)(-8.9,6.9)
% Path 5:
\psline(-12.9,-0.1)(-12.9,1.9)(-11.9,1.9)(-11.9,6.9)
% Path 6:
\psline(-13.9,-0.1)(-13.9,5.9)(-12.9,5.9)(-12.9,6.9)
% Path 7:
\psline(-14.9,-0.1)(-14.9,6.9)(-13.9,6.9)
% Lattice path labels:
% Path 1:
\rput(-5.4,4.65){${\scriptscriptstyle 6}$}
\rput(-4.4,4.65){${\scriptscriptstyle 6}$}
\rput(-3.4,6.65){${\scriptscriptstyle 8}$}
\rput(-2.4,6.65){${\scriptscriptstyle 8}$}
% Path 2:
\rput(-7.4,3.65){${\scriptscriptstyle 5}$}
\rput(-6.4,5.65){${\scriptscriptstyle 7}$}
% Path 3:
\rput(-8.4,4.65){${\scriptscriptstyle 6}$}
\rput(-7.4,6.65){${\scriptscriptstyle 8}$}
% Path 4:
\rput(-10.4,2.65){${\scriptscriptstyle 4}$}
\rput(-9.4,5.65){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-12.4,1.65){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-13.4,5.65){${\scriptscriptstyle 7}$}
% Path 7:
\rput(-14.4,6.65){${\scriptscriptstyle 8}$}
\psset{linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red,linestyle=solid}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-5.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-7.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-8.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-10.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-12.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-13.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-14.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-1.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-5.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-6.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-8.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-11.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-12.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-13.9,6.9){0.3}
%
\endpspicture

==> graphics/noncrossing.tex <==
\psset{unit=0.75cm}
%
\pspicture(-3,-1.5)(3,1.5)
%\showgrid
% Red arcs:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=3pt 2pt}
\psline(-2,-1)(-2,1)
\psline(2,-1)(2,0)(3,0)
% Green arcs:
\psset{linewidth=0.15,linecolor=green,linestyle=solid}
\psline(-3,0)(-1,0)
\psline(1,0)(2,0)(2,1)
% Points
\psset{linewidth=0.07,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(-2,0){0.18}
\pscircle(2,0){0.18}
% Recolouring paths
\psset{linewidth=0.1,linecolor=gray,linestyle=solid}
\psline[linearc=0.2](-2.2,-0.9)(-2.2,-0.2)(-2.9,-0.2)
\psline[linearc=0.2](-1.1,0.2)(-1.8,0.2)(-1.8,0.9)
\psline[linearc=0.2](1.8,-0.9)(1.8,-0.2)(1.1,-0.2)
\psline[linearc=0.2](2.9,0.2)(2.2,0.2)(2.2,0.9)
\endpspicture

==> graphics/recolouringPaths-slide.tex <==
\psset{unit=0.5cm}
%
\pspicture(-15,-8.5)(15,9)
% The Young tableaux
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](-11.6667,-2)(-8.55556,-2)
\psline[linewidth=0.085,linecolor=gray](-11.6667,-2.77778)(-8.55556,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-12.4444,-3.55556)(-10.8889,-3.55556)
\psline[linewidth=0.085,linecolor=gray](-12.4444,-4.33333)(-10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-13.2222,-5.11111)(-11.6667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-14,-5.88889)(-13.2222,-5.88889)
\psline[linewidth=0.085,linecolor=gray](-14,-6.66667)(-13.2222,-6.66667)
\psline[linewidth=0.085,linecolor=gray](-14,-7.44444)(-13.2222,-7.44444)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](-14,-5.11111)(-14,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-13.2222,-5.11111)(-13.2222,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-12.4444,-4.33333)(-12.4444,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-11.6667,-2.77778)(-11.6667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-10.8889,-2)(-10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-10.1111,-2)(-10.1111,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-9.33333,-2)(-9.33333,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-8.55556,-2)(-8.55556,-2.77778)
\pspolygon[linewidth=0.2,linecolor=green](-8.55556,-2)(-8.55556,-2.77778)(-10.8889,-2.77778)(-10.8889,-4.33333)(-11.6667,-4.33333)(-11.6667,-5.11111)(-13.2222,-5.11111)(-13.2222,-7.44444)(-14,-7.44444)(-14,-5.11111)(-13.2222,-5.11111)(-13.2222,-4.33333)(-12.4444,-4.33333)(-12.4444,-2.77778)(-11.6667,-2.77778)(-11.6667,-2)
% Young tableau labels:
% Row 1:
\rput(-11.2778,-2.38889){${\scriptstyle\mathbf 1}$}
\rput(-10.5,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-9.72222,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-8.94444,-2.38889){${\scriptstyle\mathbf 7}$}
% Row 2:
\rput(-12.0556,-3.16667){${\scriptstyle\mathbf 3}$}
\rput(-11.2778,-3.16667){${\scriptstyle\mathbf 3}$}
% Row 3:
\rput(-12.0556,-3.94444){${\scriptstyle\mathbf 6}$}
\rput(-11.2778,-3.94444){${\scriptstyle\mathbf 7}$}
% Row 4:
\rput(-12.8333,-4.72222){${\scriptstyle\mathbf 5}$}
\rput(-12.0556,-4.72222){${\scriptstyle\mathbf 7}$}
% Row 5:
\rput(-13.6111,-5.5){${\scriptstyle\mathbf 3}$}
% Row 6:
\rput(-13.6111,-6.27778){${\scriptstyle\mathbf 4}$}
% Row 7:
\rput(-13.6111,-7.05556){${\scriptstyle\mathbf 5}$}
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](-6.66667,-2)(-3.55556,-2)
\psline[linewidth=0.085,linecolor=gray](-6.66667,-2.77778)(-3.55556,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-7.44444,-3.55556)(-5.88889,-3.55556)
\psline[linewidth=0.085,linecolor=gray](-7.44444,-4.33333)(-5.88889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-8.22222,-5.11111)(-6.66667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-9,-5.88889)(-8.22222,-5.88889)
\psline[linewidth=0.085,linecolor=gray](-9,-6.66667)(-8.22222,-6.66667)
\psline[linewidth=0.085,linecolor=gray](-9,-7.44444)(-8.22222,-7.44444)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](-9,-5.11111)(-9,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-8.22222,-5.11111)(-8.22222,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-7.44444,-4.33333)(-7.44444,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-6.66667,-2.77778)(-6.66667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-5.88889,-2)(-5.88889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-5.11111,-2)(-5.11111,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-4.33333,-2)(-4.33333,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-3.55556,-2)(-3.55556,-2.77778)
\pspolygon[linewidth=0.2,linecolor=red,linestyle=dashed,dash=0.35 0.15](-3.55556,-2)(-3.55556,-2.77778)(-5.88889,-2.77778)(-5.88889,-4.33333)(-6.66667,-4.33333)(-6.66667,-5.11111)(-8.22222,-5.11111)(-8.22222,-7.44444)(-9,-7.44444)(-9,-5.11111)(-8.22222,-5.11111)(-8.22222,-4.33333)(-7.44444,-4.33333)(-7.44444,-2.77778)(-6.66667,-2.77778)(-6.66667,-2)
% Young tableau labels:
% Row 1:
\rput(-6.27778,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-5.5,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-4.72222,-2.38889){${\scriptstyle\mathbf 8}$}
\rput(-3.94444,-2.38889){${\scriptstyle\mathbf 8}$}
% Row 2:
\rput(-7.05556,-3.16667){${\scriptstyle\mathbf 5}$}
\rput(-6.27778,-3.16667){${\scriptstyle\mathbf 7}$}
% Row 3:
\rput(-7.05556,-3.94444){${\scriptstyle\mathbf 6}$}
\rput(-6.27778,-3.94444){${\scriptstyle\mathbf 8}$}
% Row 4:
\rput(-7.83333,-4.72222){${\scriptstyle\mathbf 4}$}
\rput(-7.05556,-4.72222){${\scriptstyle\mathbf 7}$}
% Row 5:
\rput(-8.61111,-5.5){${\scriptstyle\mathbf 3}$}
% Row 6:
\rput(-8.61111,-6.27778){${\scriptstyle\mathbf 7}$}
% Row 7:
\rput(-8.61111,-7.05556){${\scriptstyle\mathbf 8}$}
% The square grid with labels
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-15,7)
\psline[linewidth=0.085,linecolor=lightgray](-14,0)(-14,7)
\psline[linewidth=0.085,linecolor=lightgray](-13,0)(-13,7)
\psline[linewidth=0.085,linecolor=lightgray](-12,0)(-12,7)
\psline[linewidth=0.085,linecolor=lightgray](-11,0)(-11,7)
\psline[linewidth=0.085,linecolor=lightgray](-10,0)(-10,7)
\psline[linewidth=0.085,linecolor=lightgray](-9,0)(-9,7)
\psline[linewidth=0.085,linecolor=lightgray](-8,0)(-8,7)
\psline[linewidth=0.085,linecolor=lightgray](-7,0)(-7,7)
\psline[linewidth=0.085,linecolor=lightgray](-6,0)(-6,7)
\psline[linewidth=0.085,linecolor=lightgray](-5,0)(-5,7)
\psline[linewidth=0.085,linecolor=lightgray](-4,0)(-4,7)
\psline[linewidth=0.085,linecolor=lightgray](-3,0)(-3,7)
\psline[linewidth=0.085,linecolor=lightgray](-2,0)(-2,7)
\psline[linewidth=0.085,linecolor=lightgray](-1,0)(-1,7)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-1,0)
\psline[linewidth=0.085,linecolor=lightgray](-15,1)(-1,1)
\psline[linewidth=0.085,linecolor=lightgray](-15,2)(-1,2)
\psline[linewidth=0.085,linecolor=lightgray](-15,3)(-1,3)
\psline[linewidth=0.085,linecolor=lightgray](-15,4)(-1,4)
\psline[linewidth=0.085,linecolor=lightgray](-15,5)(-1,5)
\psline[linewidth=0.085,linecolor=lightgray](-15,6)(-1,6)
\psline[linewidth=0.085,linecolor=lightgray](-15,7)(-1,7)
% Ray of labels:
\rput(-15,-1){${\scriptscriptstyle -7}$}
\rput(-14,-1){${\scriptscriptstyle -6}$}
\rput(-13,-1){${\scriptscriptstyle -5}$}
\rput(-12,-1){${\scriptscriptstyle -4}$}
\rput(-11,-1){${\scriptscriptstyle -3}$}
\rput(-10,-1){${\scriptscriptstyle -2}$}
\rput(-9,-1){${\scriptscriptstyle -1}$}
\rput(-8,-1){${\scriptscriptstyle 0}$}
\rput(-7,-1){${\scriptscriptstyle 1}$}
\rput(-6,-1){${\scriptscriptstyle 2}$}
\rput(-5,-1){${\scriptscriptstyle 3}$}
\rput(-4,-1){${\scriptscriptstyle 4}$}
\rput(-3,-1){${\scriptscriptstyle 5}$}
\rput(-2,-1){${\scriptscriptstyle 6}$}
\rput(-1,-1){${\scriptscriptstyle 7}$}
% The recolouring paths
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-1,7)(-1,6)(-2,6)(-2,5)(-4,5)(-4,7)(-2,7)
% \psline[linecolor=gray,linewidth=0.3,linearc=0.6](-5,0)(-4,0)(-4,5)(-5,5)(-5,7)
% \psline[linecolor=gray,linewidth=0.3,linearc=0.6](-7,0)(-7,2)(-6,2)(-6,0)
% \psline[linecolor=gray,linewidth=0.3,linearc=0.6](-8,7)(-7,7)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-9,7)(-9,6)(-8,6)(-8,5)(-7,5)(-7,4)(-8,4)(-8,5)(-9,5)(-9,6)(-10,6)(-10,4)(-9,4)(-9,0)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-10,0)(-10,3)(-11,3)(-11,7)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-11,0)(-11,2)(-12,2)(-12,3)(-13,3)(-13,2)(-12,2)(-12,0)
%\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-15,0)(-15,7)(-14,7)
% The lattice paths corresponding to T1
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=green](-5.1,0.1)(-4.1,0.1)(-4.1,5.1)(-3.1,5.1)(-2.1,5.1)(-2.1,6.1)(-1.1,6.1)(-1.1,7.1)
% Path 2:
\psline[linewidth=0.15,linecolor=green](-7.1,0.1)(-7.1,2.1)(-6.1,2.1)(-5.1,2.1)(-5.1,7.1)
% Path 3:
\psline[linewidth=0.15,linecolor=green](-8.1,0.1)(-8.1,5.1)(-7.1,5.1)(-7.1,6.1)(-6.1,6.1)(-6.1,7.1)
% Path 4:
\psline[linewidth=0.15,linecolor=green](-10.1,0.1)(-10.1,4.1)(-9.1,4.1)(-9.1,6.1)(-8.1,6.1)(-8.1,7.1)
% Path 5:
\psline[linewidth=0.15,linecolor=green](-12.1,0.1)(-12.1,2.1)(-11.1,2.1)(-11.1,7.1)
% Path 6:
\psline[linewidth=0.15,linecolor=green](-13.1,0.1)(-13.1,3.1)(-12.1,3.1)(-12.1,7.1)
% Path 7:
\psline[linewidth=0.15,linecolor=green](-14.1,0.1)(-14.1,4.1)(-13.1,4.1)(-13.1,7.1)
% Lattice path labels:
% Path 1:
\rput(-4.6,0.35){${\scriptscriptstyle 1}$}
\rput(-3.6,5.35){${\scriptscriptstyle 6}$}
\rput(-2.6,5.35){${\scriptscriptstyle 6}$}
\rput(-1.6,6.35){${\scriptscriptstyle 7}$}
% Path 2:
\rput(-6.6,2.35){${\scriptscriptstyle 3}$}
\rput(-5.6,2.35){${\scriptscriptstyle 3}$}
% Path 3:
\rput(-7.6,5.35){${\scriptscriptstyle 6}$}
\rput(-6.6,6.35){${\scriptscriptstyle 7}$}
% Path 4:
\rput(-9.6,4.35){${\scriptscriptstyle 5}$}
\rput(-8.6,6.35){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-11.6,2.35){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-12.6,3.35){${\scriptscriptstyle 4}$}
% Path 7:
\rput(-13.6,4.35){${\scriptscriptstyle 5}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-5.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-7.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-8.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-10.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-12.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-13.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-14.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-1.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-5.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-6.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-8.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-11.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-12.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](-13.1,7.1){0.3}
% The lattice paths corresponding to T2
% Lattice paths:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=0.35 0.15}
% Path 1:
\psline(-5.9,-0.1)(-5.9,4.9)(-4.9,4.9)(-3.9,4.9)(-3.9,6.9)(-2.9,6.9)(-1.9,6.9)
% Path 2:
\psline(-7.9,-0.1)(-7.9,3.9)(-6.9,3.9)(-6.9,5.9)(-5.9,5.9)(-5.9,6.9)
% Path 3:
\psline(-8.9,-0.1)(-8.9,4.9)(-7.9,4.9)(-7.9,6.9)(-6.9,6.9)
% Path 4:
\psline(-10.9,-0.1)(-10.9,2.9)(-9.9,2.9)(-9.9,5.9)(-8.9,5.9)(-8.9,6.9)
% Path 5:
\psline(-12.9,-0.1)(-12.9,1.9)(-11.9,1.9)(-11.9,6.9)
% Path 6:
\psline(-13.9,-0.1)(-13.9,5.9)(-12.9,5.9)(-12.9,6.9)
% Path 7:
\psline(-14.9,-0.1)(-14.9,6.9)(-13.9,6.9)
\psset{linestyle=solid}
% Lattice path labels:
% Path 1:
\rput(-5.4,4.65){${\scriptscriptstyle 6}$}
\rput(-4.4,4.65){${\scriptscriptstyle 6}$}
\rput(-3.4,6.65){${\scriptscriptstyle 8}$}
\rput(-2.4,6.65){${\scriptscriptstyle 8}$}
% Path 2:
\rput(-7.4,3.65){${\scriptscriptstyle 5}$}
\rput(-6.4,5.65){${\scriptscriptstyle 7}$}
% Path 3:
\rput(-8.4,4.65){${\scriptscriptstyle 6}$}
\rput(-7.4,6.65){${\scriptscriptstyle 8}$}
% Path 4:
\rput(-10.4,2.65){${\scriptscriptstyle 4}$}
\rput(-9.4,5.65){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-12.4,1.65){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-13.4,5.65){${\scriptscriptstyle 7}$}
% Path 7:
\rput(-14.4,6.65){${\scriptscriptstyle 8}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-5.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-7.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-8.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-10.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-12.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-13.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-14.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-1.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-5.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-6.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-8.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-11.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-12.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](-13.9,6.9){0.3}
% The Young tableaux
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](3.55556,-2)(5.88889,-2)
\psline[linewidth=0.085,linecolor=gray](3.55556,-2.77778)(5.88889,-2.77778)
\psline[linewidth=0.085,linecolor=gray](2.77778,-3.55556)(4.33333,-3.55556)
\psline[linewidth=0.085,linecolor=gray](2.77778,-4.33333)(4.33333,-4.33333)
\psline[linewidth=0.085,linecolor=gray](2.77778,-5.11111)(3.55556,-5.11111)
\psline[linewidth=0.085,linecolor=gray](2.77778,-5.88889)(3.55556,-5.88889)
\psline[linewidth=0.085,linecolor=gray](2,-6.66667)(2.77778,-6.66667)
\psline[linewidth=0.085,linecolor=gray](2,-7.44444)(2.77778,-7.44444)
\psline[linewidth=0.085,linecolor=gray](2,-8.22222)(2.77778,-8.22222)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](2,-5.88889)(2,-8.22222)
\psline[linewidth=0.085,linecolor=gray](2.77778,-5.88889)(2.77778,-8.22222)
\psline[linewidth=0.085,linecolor=gray](3.55556,-2.77778)(3.55556,-5.88889)
\psline[linewidth=0.085,linecolor=gray](4.33333,-2)(4.33333,-4.33333)
\psline[linewidth=0.085,linecolor=gray](5.11111,-2)(5.11111,-2.77778)
\psline[linewidth=0.085,linecolor=gray](5.88889,-2)(5.88889,-2.77778)
\pspolygon[linewidth=0.2,linecolor=green](5.88889,-2)(5.88889,-2.77778)(4.33333,-2.77778)(4.33333,-4.33333)(3.55556,-4.33333)(3.55556,-5.88889)(2.77778,-5.88889)(2.77778,-8.22222)(2,-8.22222)(2,-5.88889)(2.77778,-5.88889)(2.77778,-2.77778)(3.55556,-2.77778)(3.55556,-2)
% Young tableau labels:
% Row 1:
\rput(3.94444,-2.38889){${\scriptstyle\mathbf 1}$}
\rput(4.72222,-2.38889){${\scriptstyle\mathbf 8}$}
\rput(5.5,-2.38889){${\scriptstyle\mathbf 8}$}
% Row 2:
\rput(3.16667,-3.16667){${\scriptstyle\mathbf 3}$}
\rput(3.94444,-3.16667){${\scriptstyle\mathbf 3}$}
% Row 3:
\rput(3.16667,-3.94444){${\scriptstyle\mathbf 5}$}
\rput(3.94444,-3.94444){${\scriptstyle\mathbf 7}$}
% Row 4:
\rput(3.16667,-4.72222){${\scriptstyle\mathbf 6}$}
% Row 5:
\rput(3.16667,-5.5){${\scriptstyle\mathbf 7}$}
% Row 6:
\rput(2.38889,-6.27778){${\scriptstyle\mathbf 3}$}
% Row 7:
\rput(2.38889,-7.05556){${\scriptstyle\mathbf 4}$}
% Row 8:
\rput(2.38889,-7.83333){${\scriptstyle\mathbf 5}$}
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](10.1111,-2)(14.,-2)
\psline[linewidth=0.085,linecolor=gray](10.1111,-2.77778)(14.,-2.77778)
\psline[linewidth=0.085,linecolor=gray](9.33333,-3.55556)(10.8889,-3.55556)
\psline[linewidth=0.085,linecolor=gray](7.77778,-4.33333)(10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](7,-5.11111)(7.77778,-5.11111)
\psline[linewidth=0.085,linecolor=gray](7,-5.88889)(7.77778,-5.88889)
\psline[linewidth=0.085,linecolor=gray](7,-6.66667)(7.77778,-6.66667)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](7,-4.33333)(7,-6.66667)
\psline[linewidth=0.085,linecolor=gray](7.77778,-4.33333)(7.77778,-6.66667)
\psline[linewidth=0.085,linecolor=gray](8.55556,-3.55556)(8.55556,-4.33333)
\psline[linewidth=0.085,linecolor=gray](9.33333,-3.55556)(9.33333,-4.33333)
\psline[linewidth=0.085,linecolor=gray](10.1111,-2.77778)(10.1111,-4.33333)
\psline[linewidth=0.085,linecolor=gray](10.8889,-2)(10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](11.6667,-2)(11.6667,-2.77778)
\psline[linewidth=0.085,linecolor=gray](12.4444,-2)(12.4444,-2.77778)
\psline[linewidth=0.085,linecolor=gray](13.2222,-2)(13.2222,-2.77778)
\psline[linewidth=0.085,linecolor=gray](14.,-2)(14.,-2.77778)
\pspolygon[linewidth=0.2,linecolor=red,linestyle=dashed,dash=0.35 0.15](14.,-2)(14.,-2.77778)(10.8889,-2.77778)(10.8889,-4.33333)(7.77778,-4.33333)(7.77778,-6.66667)(7,-6.66667)(7,-4.33333)(7.77778,-4.33333)(7.77778,-3.55556)(9.33333,-3.55556)(9.33333,-2.77778)(10.1111,-2.77778)(10.1111,-2)
% Young tableau labels:
% Row 1:
\rput(10.5,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(11.2778,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(12.0556,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(12.8333,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(13.6111,-2.38889){${\scriptstyle\mathbf 7}$}
% Row 2:
\rput(9.72222,-3.16667){${\scriptstyle\mathbf 6}$}
\rput(10.5,-3.16667){${\scriptstyle\mathbf 7}$}
% Row 3:
\rput(8.16667,-3.94444){${\scriptstyle\mathbf 4}$}
\rput(8.94444,-3.94444){${\scriptstyle\mathbf 5}$}
\rput(9.72222,-3.94444){${\scriptstyle\mathbf 7}$}
\rput(10.5,-3.94444){${\scriptstyle\mathbf 8}$}
% Row 4:
\rput(7.38889,-4.72222){${\scriptstyle\mathbf 3}$}
% Row 5:
\rput(7.38889,-5.5){${\scriptstyle\mathbf 7}$}
% Row 6:
\rput(7.38889,-6.27778){${\scriptstyle\mathbf 8}$}
% The square grid with labels
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](1,0)(1,7)
\psline[linewidth=0.085,linecolor=lightgray](2,0)(2,7)
\psline[linewidth=0.085,linecolor=lightgray](3,0)(3,7)
\psline[linewidth=0.085,linecolor=lightgray](4,0)(4,7)
\psline[linewidth=0.085,linecolor=lightgray](5,0)(5,7)
\psline[linewidth=0.085,linecolor=lightgray](6,0)(6,7)
\psline[linewidth=0.085,linecolor=lightgray](7,0)(7,7)
\psline[linewidth=0.085,linecolor=lightgray](8,0)(8,7)
\psline[linewidth=0.085,linecolor=lightgray](9,0)(9,7)
\psline[linewidth=0.085,linecolor=lightgray](10,0)(10,7)
\psline[linewidth=0.085,linecolor=lightgray](11,0)(11,7)
\psline[linewidth=0.085,linecolor=lightgray](12,0)(12,7)
\psline[linewidth=0.085,linecolor=lightgray](13,0)(13,7)
\psline[linewidth=0.085,linecolor=lightgray](14,0)(14,7)
\psline[linewidth=0.085,linecolor=lightgray](15,0)(15,7)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](1,0)(15,0)
\psline[linewidth=0.085,linecolor=lightgray](1,1)(15,1)
\psline[linewidth=0.085,linecolor=lightgray](1,2)(15,2)
\psline[linewidth=0.085,linecolor=lightgray](1,3)(15,3)
\psline[linewidth=0.085,linecolor=lightgray](1,4)(15,4)
\psline[linewidth=0.085,linecolor=lightgray](1,5)(15,5)
\psline[linewidth=0.085,linecolor=lightgray](1,6)(15,6)
\psline[linewidth=0.085,linecolor=lightgray](1,7)(15,7)
% Ray of labels:
\rput(1,-1){${\scriptscriptstyle -7}$}
\rput(2,-1){${\scriptscriptstyle -6}$}
\rput(3,-1){${\scriptscriptstyle -5}$}
\rput(4,-1){${\scriptscriptstyle -4}$}
\rput(5,-1){${\scriptscriptstyle -3}$}
\rput(6,-1){${\scriptscriptstyle -2}$}
\rput(7,-1){${\scriptscriptstyle -1}$}
\rput(8,-1){${\scriptscriptstyle 0}$}
\rput(9,-1){${\scriptscriptstyle 1}$}
\rput(10,-1){${\scriptscriptstyle 2}$}
\rput(11,-1){${\scriptscriptstyle 3}$}
\rput(12,-1){${\scriptscriptstyle 4}$}
\rput(13,-1){${\scriptscriptstyle 5}$}
\rput(14,-1){${\scriptscriptstyle 6}$}
\rput(15,-1){${\scriptscriptstyle 7}$}
% The recolouring paths
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](15,7)(15,6)(14,6)(14,5)(12,5)(12,7)(14,7)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](7,7)(7,6)(8,6)(8,5)(9,5)(9,4)(8,4)(8,5)(7,5)(7,6)(6,6)(6,4)(7,4)(7,0)
% The lattice paths corresponding to T3
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=green](10.9,0.1)(11.9,0.1)(11.9,7.1)(12.9,7.1)(13.9,7.1)
% Path 2:
\psline[linewidth=0.15,linecolor=green](8.9,0.1)(8.9,2.1)(9.9,2.1)(10.9,2.1)(10.9,7.1)
% Path 3:
\psline[linewidth=0.15,linecolor=green](7.9,0.1)(7.9,4.1)(8.9,4.1)(8.9,6.1)(9.9,6.1)(9.9,7.1)
% Path 4:
\psline[linewidth=0.15,linecolor=green](6.9,0.1)(6.9,5.1)(7.9,5.1)(7.9,7.1)
% Path 5:
\psline[linewidth=0.15,linecolor=green](5.9,0.1)(5.9,6.1)(6.9,6.1)(6.9,7.1)
% Path 6:
\psline[linewidth=0.15,linecolor=green](3.9,0.1)(3.9,2.1)(4.9,2.1)(4.9,7.1)
% Path 7:
\psline[linewidth=0.15,linecolor=green](2.9,0.1)(2.9,3.1)(3.9,3.1)(3.9,7.1)
% Path 8:
\psline[linewidth=0.15,linecolor=green](1.9,0.1)(1.9,4.1)(2.9,4.1)(2.9,7.1)
% Lattice path labels:
% Path 1:
\rput(11.4,0.35){${\scriptscriptstyle 1}$}
\rput(12.4,7.35){${\scriptscriptstyle 8}$}
\rput(13.4,7.35){${\scriptscriptstyle 8}$}
% Path 2:
\rput(9.4,2.35){${\scriptscriptstyle 3}$}
\rput(10.4,2.35){${\scriptscriptstyle 3}$}
% Path 3:
\rput(8.4,4.35){${\scriptscriptstyle 5}$}
\rput(9.4,6.35){${\scriptscriptstyle 7}$}
% Path 4:
\rput(7.4,5.35){${\scriptscriptstyle 6}$}
% Path 5:
\rput(6.4,6.35){${\scriptscriptstyle 7}$}
% Path 6:
\rput(4.4,2.35){${\scriptscriptstyle 3}$}
% Path 7:
\rput(3.4,3.35){${\scriptscriptstyle 4}$}
% Path 8:
\rput(2.4,4.35){${\scriptscriptstyle 5}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](10.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](8.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](7.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](6.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](5.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](3.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](2.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](1.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](13.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](10.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](9.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](7.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](6.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](4.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](3.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=green](2.9,7.1){0.3}
% The lattice paths corresponding to T$
% Lattice paths:
\psset{linewidth=0.15,linecolor=red,linestyle=dashed,dash=0.35 0.15}
% Path 1:
\psline(10.1,-0.1)(10.1,4.9)(11.1,4.9)(12.1,4.9)(13.1,4.9)(14.1,4.9)(14.1,5.9)(15.1,5.9)(15.1,6.9)
% Path 2:
\psline(8.1,-0.1)(8.1,4.9)(9.1,4.9)(9.1,5.9)(10.1,5.9)(10.1,6.9)
% Path 3:
\psline(5.1,-0.1)(5.1,2.9)(6.1,2.9)(6.1,3.9)(7.1,3.9)(7.1,5.9)(8.1,5.9)(8.1,6.9)(9.1,6.9)
% Path 4:
\psline(3.1,-0.1)(3.1,1.9)(4.1,1.9)(4.1,6.9)
% Path 5:
\psline(2.1,-0.1)(2.1,5.9)(3.1,5.9)(3.1,6.9)
% Path 6:
\psline(1.1,-0.1)(1.1,6.9)(2.1,6.9)
\psset{linestyle=solid}
% Lattice path labels:
% Path 1:
\rput(10.6,4.65){${\scriptscriptstyle 6}$}
\rput(11.6,4.65){${\scriptscriptstyle 6}$}
\rput(12.6,4.65){${\scriptscriptstyle 6}$}
\rput(13.6,4.65){${\scriptscriptstyle 6}$}
\rput(14.6,5.65){${\scriptscriptstyle 7}$}
% Path 2:
\rput(8.6,4.65){${\scriptscriptstyle 6}$}
\rput(9.6,5.65){${\scriptscriptstyle 7}$}
% Path 3:
\rput(5.6,2.65){${\scriptscriptstyle 4}$}
\rput(6.6,3.65){${\scriptscriptstyle 5}$}
\rput(7.6,5.65){${\scriptscriptstyle 7}$}
\rput(8.6,6.65){${\scriptscriptstyle 8}$}
% Path 4:
\rput(3.6,1.65){${\scriptscriptstyle 3}$}
% Path 5:
\rput(2.6,5.65){${\scriptscriptstyle 7}$}
% Path 6:
\rput(1.6,6.65){${\scriptscriptstyle 8}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](10.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](8.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](5.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](3.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](2.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](1.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](15.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](10.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](9.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](4.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](3.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=red](2.1,6.9){0.3}
%
\endpspicture

==> graphics/simplifiedPicture.tex <==
\psset{unit=0.5cm}
%
\pspicture(-19,-5)(5,14)
% \showgrid
% The encircling:
\pspolygon[linewidth=0.4,linecolor=gray,linearc=0.6](-17,9)(1,9)(1,-2)(-17,-2)
% Arcs of the matching
\psset{linewidth=0.15,linecolor=lightgray,linearc=0.4}
\psline(-2,9.5)(-2,10.5)(-1,10.5)(-1,9.5)
\psline(-5,9.5)(-5,11)(2,11)(2,-3.5)(-5,-3.5)(-5,-2.5)
\psline(-6,-2.5)(-6,-3.5)(-7,-3.5)(-7,-2.5)
\psline(-9,-2.5)(-9,-4.5)(-19,-4.5)(-19,11.5)(-9,11.5)(-9,9.5)
\psline(-10,-2.5)(-10,-4)(-18.5,-4)(-18.5,11)(-11,11)(-11,9.5)
\psline(-12,-2.5)(-12,-3.5)(-11,-3.5)(-11,-2.5)
\psline(-15,-2.5)(-15,-3.5)(-18,-3.5)(-18,10.5)(-14,10.5)(-14,9.5)
\psline(-7,9.5)(-7,10.5)(-8,10.5)(-8,9.5)
\psset{linearc=0.0}
% coloured points
%
% The frames indicating levels of starting and ending points
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray](-15.5,6.6)(-0.5,7.4)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray](-15.5,-0.4)(-0.5,0.4)
% \psline[linewidth=0.1,linecolor=gray](-1,7)(-1,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=green,fillstyle=solid](-1,9){0.35}
\rput(-1,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
}
%
% \psline[linewidth=0.1,linecolor=gray](-2,7)(-2,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=red,fillstyle=solid](-2,9){0.35}
\rput(-2,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
}
% upper green
% \psline[linewidth=0.1,linecolor=gray](-5,7)(-5,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=green,fillstyle=solid](-5,9){0.35}
\rput(-5,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
}
% upper red
% \psline[linewidth=0.1,linecolor=gray](-7,7)(-7,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=red,fillstyle=solid](-7,9){0.35}
\rput(-7,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
}
% upper green
% \psline[linewidth=0.1,linecolor=gray](-8,7)(-8,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=green,fillstyle=solid](-8,9){0.35}
\rput(-8,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
}
% upper red
% \psline[linewidth=0.1,linecolor=gray](-9,7)(-9,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=red,fillstyle=solid](-9,9){0.35}
\rput(-9,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
}
% upper green
% \psline[linewidth=0.1,linecolor=gray](-11,7)(-11,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=green,fillstyle=solid](-11,9){0.35}
\rput(-11,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,0.5)(-0,1)(0.3,0.5)(-0.3,0.5)
}
% upper red
% \psline[linewidth=0.1,linecolor=gray](-14,7)(-14,9)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=red,fillstyle=solid](-14,9){0.35}
\rput(-14,9){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,1)(-0,0.5)(0.3,1)(-0.3,1)
}
% lower red
% \psline[linewidth=0.1,linecolor=gray](-15,-2)(-15,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=red,fillstyle=solid](-15,-2){0.35}
\rput(-15,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
}
% lower green
% \psline[linewidth=0.1,linecolor=gray](-12,-2)(-12,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=green,fillstyle=solid](-12,-2){0.35}
\rput(-12,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
}
% lower red
% \psline[linewidth=0.1,linecolor=gray](-11,-2)(-11,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=red,fillstyle=solid](-11,-2){0.35}
\rput(-11,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
}
% lower green
% \psline[linewidth=0.1,linecolor=gray](-10,-2)(-10,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=green,fillstyle=solid](-10,-2){0.35}
\rput(-10,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
}
% lower red
% \psline[linewidth=0.1,linecolor=gray](-9,-2)(-9,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=red,fillstyle=solid](-9,-2){0.35}
\rput(-9,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
}
% lower green
% \psline[linewidth=0.1,linecolor=gray](-7,-2)(-7,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=green,fillstyle=solid](-7,-2){0.35}
\rput(-7,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
}
% lower red
% \psline[linewidth=0.1,linecolor=gray](-6,-2)(-6,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=red,fillstyle=solid](-6,-2){0.35}
\rput(-6,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-0.5)(-0,-1)(0.3,-0.5)(-0.3,-0.5)
}
% lower green
% \psline[linewidth=0.1,linecolor=gray](-5,-2)(-5,0)
\pscircle[linewidth=0.1,linecolor=black,fillcolor=green,fillstyle=solid](-5,-2){0.35}
\rput(-5,-2){
\pspolygon[linewidth=0.1,linecolor=black,fillcolor=white,fillstyle=solid](-0.3,-1)(-0,-0.5)(0.3,-1)(-0.3,-1)
}
% The Young tableaux
% The grid for the skew Ferrers diagram:
% The horizontal lines:
% The square grid with labels
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-15,7)
\psline[linewidth=0.085,linecolor=lightgray](-14,0)(-14,7)
\psline[linewidth=0.085,linecolor=lightgray](-13,0)(-13,7)
\psline[linewidth=0.085,linecolor=lightgray](-12,0)(-12,7)
\psline[linewidth=0.085,linecolor=lightgray](-11,0)(-11,7)
\psline[linewidth=0.085,linecolor=lightgray](-10,0)(-10,7)
\psline[linewidth=0.085,linecolor=lightgray](-9,0)(-9,7)
\psline[linewidth=0.085,linecolor=lightgray](-8,0)(-8,7)
\psline[linewidth=0.085,linecolor=lightgray](-7,0)(-7,7)
\psline[linewidth=0.085,linecolor=lightgray](-6,0)(-6,7)
\psline[linewidth=0.085,linecolor=lightgray](-5,0)(-5,7)
\psline[linewidth=0.085,linecolor=lightgray](-4,0)(-4,7)
\psline[linewidth=0.085,linecolor=lightgray](-3,0)(-3,7)
\psline[linewidth=0.085,linecolor=lightgray](-2,0)(-2,7)
\psline[linewidth=0.085,linecolor=lightgray](-1,0)(-1,7)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-1,0)
\psline[linewidth=0.085,linecolor=lightgray](-15,1)(-1,1)
\psline[linewidth=0.085,linecolor=lightgray](-15,2)(-1,2)
\psline[linewidth=0.085,linecolor=lightgray](-15,3)(-1,3)
\psline[linewidth=0.085,linecolor=lightgray](-15,4)(-1,4)
\psline[linewidth=0.085,linecolor=lightgray](-15,5)(-1,5)
\psline[linewidth=0.085,linecolor=lightgray](-15,6)(-1,6)
\psline[linewidth=0.085,linecolor=lightgray](-15,7)(-1,7)
% starting points
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-8,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-9,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-10,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-11,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-12,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-13,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-14,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-15,0){0.3}
% ending points
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-1,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-6,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-9,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-11,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-12,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-13,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-14,7){0.3}
%
% Titles and labels
\psset{linewidth=0.2,linecolor=gray}
\rput(-8,13.5){Edges of the \nop}
\psline{->}(-8,13)(-7.5,10.8)
\psline{->}(-7,13)(-4,11.3)
\psline{->}(-9,13)(-12,12)
\rput(-8,3.5){\pointconf}
\psline{->}(-7.5,4)(-6,6.4)
\psline{->}(-7.5,3)(-6,0.6)
\rput(4,3.5){\pointarr}
\psline{->}(3,3.5)(1.2,3.5)
\endpspicture

==> graphics/skewFerrersDiagram.tex <==
\psset{unit=0.45cm}
%
\pspicture(-2,-1.5)(8,8)
%
%
% \showgrid
% shape {7, 4, 4, 3, 1, 1, 1}/{3, 2, 2, 1}:
% The interior of the Ferrers diagram
\psset{linewidth=0.01,linecolor=lightgray,fillstyle=solid,fillcolor=lightgray}
\psline(-1,0)(0,0)(0,3)(2,3)(2,4)(3,4)(3,6)(6,6)(6,7)(2,7)(2,6)(1,6)(1,4)(0,4)(0,3)(-1,3)
% The axes:
\psset{linewidth=0.1,linecolor=gray,fillstyle=none}
\psline{->}(-1,7)(7,7)
\psline{->}(-1,7)(-1,-1)
% The axes labels:
\setcounter{dummycount}{0}
\multido{\nx=-1+1}{8}{
	\rput(\nx,7.5){$\scriptscriptstyle\arabic{dummycount}$}
	\stepcounter{dummycount}
	\psline(\nx,0)(\nx,7)
}
\multido{\ny=0+1}{8}{
	% \rput(-1,\ny){$\scriptscriptstyle\arabic{dummycount}$}
	% \stepcounter{dummycount}
	\psline(-1,\ny)(6,\ny)
}
% The perimeter of the Ferrers diagram
\psset{linewidth=0.1,linecolor=black,fillstyle=none}
\psline(-1,0)(0,0)(0,3)(2,3)(2,4)(3,4)(3,6)(6,6)(6,7)
\psline(-1,3)(0,3)(0,4)(1,4)(1,6)(2,6)(2,7)
% Length of the diagram rows:
\rput(7.,6.5){${\scriptscriptstyle \lambda_1=7}$}
\rput(4.,5.5){${\scriptscriptstyle \lambda_2=4}$}
\rput(4.,4.5){${\scriptscriptstyle \lambda_3=4}$}
\rput(3.,3.5){${\scriptscriptstyle \lambda_4=3}$}
\rput(1.,2.5){${\scriptscriptstyle \lambda_5=1}$}
\rput(1.,1.5){${\scriptscriptstyle \lambda_6=1}$}
\rput(1.,0.5){${\scriptscriptstyle \lambda_7=1}$}
%
\rput(1.,6.5){${\scriptscriptstyle \mu_1=3}$}
\rput(0.,5.5){${\scriptscriptstyle \mu_2=2}$}
\rput(0.,4.5){${\scriptscriptstyle \mu_3=2}$}
\rput(-1.,3.5){${\scriptscriptstyle \mu_4=1}$}
\endpspicture

